Structure of Abrikosov Vortices in SU(2) Lattice Gauge Theory

We calculate the electric flux and magnetic monopole current distribution in the presence of a static quark-antiquark pair for SU(2) lattice gauge theory in the maximal Abelian gauge. The current distribution confines the flux in a dual Abrikosov vortex whose core size is comparable to the flux penetration depth. The observed structure is described by a dual Ginzburg-Landau model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%! Postscript
gsave
/Times-Roman findfont 15 scalefont setfont
%%90 rotate
%%80 -400 translate
100 360 translate
1.5 1.5 scale
30 50 translate
newpath
0 0 moveto
24 0 lineto
30 -3 moveto (z) show
0 0 moveto
0 24 lineto
-4 30 moveto (x) show
0 0 moveto
-16 -12 lineto
-28 -21 moveto (y) show
stroke
80 0 translate
-15 40 moveto (\(a\)) show
gsave
[] 0 setdash
2 setlinewidth
0 0 moveto
40 0 lineto
stroke
grestore
80 0 translate
-24 40 moveto (\(b\)) show
[] 0 setdash
0 5 moveto 40 0 rlineto 0 40 rlineto -40 0 rlineto closepath stroke
20 25 3 0 360 arc fill
0 -45 moveto 40 0 rlineto 0 40 rlineto -40 0 rlineto closepath stroke
20 -25 3 0 360 arc fill
4 3 moveto 40 0 rlineto 24 18 rlineto -40 0 rlineto closepath stroke
36 12 3 0 360 arc fill
-28 -21 moveto 40 0 rlineto 24 18 rlineto -40 0 rlineto closepath stroke
4 -12 3 0 360 arc fill
stroke
[6 4] 3 setdash
4 -37 moveto 0 50 rlineto 32 24 rlineto 0 -50 rlineto closepath
stroke
gsave
[] 0 setdash
2 setlinewidth
0 0 moveto
40 0 lineto
stroke
grestore
grestore
showpage
%! Postscript
%%Figure 2 for SU(2) paper
%%EndComments
gsave
72 3200 div 72 3200 div scale
1600 17000 translate %% 1600 3200 translate
50 setlinewidth
2 setlinecap
2.0 setmiterlimit
0.932 0.932 scale
newpath
stroke
3840 15680 moveto
21440 15680 lineto
closepath
21440 15680 lineto
stroke
21440 15466 moveto
21440 15680 lineto
stroke
18506 15466 moveto
18506 15680 lineto
stroke
15574 15466 moveto
15574 15680 lineto
stroke
12640 15466 moveto
12640 15680 lineto
stroke
9706 15466 moveto
9706 15680 lineto
stroke
6774 15466 moveto
6774 15680 lineto
stroke
3840 15466 moveto
3840 15680 lineto
stroke
3840 2880 moveto
21440 2880 lineto
closepath
21440 2880 lineto
stroke
21440 3094 moveto
21440 2666 lineto
stroke
20986 2188 moveto
21026 2248 lineto
21088 2270 lineto
21108 2270 lineto
21168 2248 lineto
21210 2188 lineto
stroke
21210 2128 moveto
21168 2066 lineto
21108 2046 lineto
21088 2046 lineto
21026 2066 lineto
20986 2128 lineto
stroke
21068 2046 moveto
21006 2086 lineto
20986 2168 lineto
21006 2228 lineto
21068 2270 lineto
stroke
21128 2270 moveto
21188 2228 lineto
21210 2168 lineto
21210 2148 lineto
21188 2086 lineto
21128 2046 lineto
stroke
20986 2168 moveto
20986 2270 lineto
21006 2370 lineto
21046 2430 lineto
stroke
21026 2410 moveto
21088 2430 lineto
21128 2430 lineto
21188 2410 lineto
stroke
21168 2430 moveto
21188 2390 lineto
21210 2390 lineto
21188 2430 lineto
21128 2452 lineto
21088 2452 lineto
21026 2430 lineto
20986 2370 lineto
20966 2270 lineto
20966 2168 lineto
20986 2086 lineto
21026 2046 lineto
21088 2026 lineto
21108 2026 lineto
21168 2046 lineto
21210 2086 lineto
21230 2148 lineto
21230 2168 lineto
21210 2228 lineto
21168 2270 lineto
21108 2290 lineto
21088 2290 lineto
21026 2270 lineto
20986 2228 lineto
stroke
21350 2046 moveto
21370 2026 lineto
21390 2026 lineto
21410 2046 lineto
21410 2066 lineto
21390 2086 lineto
21370 2086 lineto
21350 2066 lineto
closepath
stroke
21370 2066 moveto
21370 2046 lineto
21390 2046 lineto
21390 2066 lineto
closepath
stroke
21572 2066 moveto
21634 2046 lineto
21674 2046 lineto
21734 2066 lineto
stroke
21714 2046 moveto
21754 2106 lineto
21776 2208 lineto
21776 2270 lineto
21754 2370 lineto
21714 2430 lineto
stroke
21734 2410 moveto
21674 2430 lineto
21634 2430 lineto
21572 2410 lineto
stroke
21592 2430 moveto
21552 2370 lineto
21532 2270 lineto
21532 2208 lineto
21552 2106 lineto
21592 2046 lineto
stroke
21572 2046 moveto
21634 2026 lineto
21674 2026 lineto
21734 2046 lineto
21776 2106 lineto
21796 2208 lineto
21796 2270 lineto
21776 2370 lineto
21734 2430 lineto
21674 2452 lineto
21634 2452 lineto
21572 2430 lineto
21532 2370 lineto
21512 2270 lineto
21512 2208 lineto
21532 2106 lineto
closepath
stroke
18506 3094 moveto
18506 2666 lineto
stroke
18032 2086 moveto
18092 2046 lineto
stroke
18194 2046 moveto
18254 2086 lineto
18276 2148 lineto
18276 2188 lineto
18254 2248 lineto
18194 2290 lineto
stroke
18276 2208 moveto
18234 2270 lineto
18174 2290 lineto
18092 2290 lineto
18052 2270 lineto
18032 2270 lineto
18052 2452 lineto
18254 2452 lineto
18254 2430 lineto
18072 2430 lineto
18052 2290 lineto
18112 2310 lineto
18174 2310 lineto
18234 2290 lineto
18276 2248 lineto
18296 2188 lineto
18296 2148 lineto
18276 2086 lineto
18234 2046 lineto
18174 2026 lineto
18112 2026 lineto
18052 2046 lineto
18032 2066 lineto
18012 2106 lineto
18032 2106 lineto
18052 2066 lineto
18112 2046 lineto
18174 2046 lineto
18234 2066 lineto
18276 2128 lineto
stroke
18416 2046 moveto
18436 2026 lineto
18456 2026 lineto
18476 2046 lineto
18476 2066 lineto
18456 2086 lineto
18436 2086 lineto
18416 2066 lineto
closepath
stroke
18436 2066 moveto
18436 2046 lineto
18456 2046 lineto
18456 2066 lineto
closepath
stroke
18638 2066 moveto
18700 2046 lineto
18740 2046 lineto
18800 2066 lineto
stroke
18780 2046 moveto
18820 2106 lineto
18842 2208 lineto
18842 2270 lineto
18820 2370 lineto
18780 2430 lineto
stroke
18800 2410 moveto
18740 2430 lineto
18700 2430 lineto
18638 2410 lineto
stroke
18658 2430 moveto
18618 2370 lineto
18598 2270 lineto
18598 2208 lineto
18618 2106 lineto
18658 2046 lineto
stroke
18638 2046 moveto
18700 2026 lineto
18740 2026 lineto
18800 2046 lineto
18842 2106 lineto
18862 2208 lineto
18862 2270 lineto
18842 2370 lineto
18800 2430 lineto
18740 2452 lineto
18700 2452 lineto
18638 2430 lineto
18598 2370 lineto
18578 2270 lineto
18578 2208 lineto
18598 2106 lineto
closepath
stroke
15574 3094 moveto
15574 2666 lineto
stroke
15090 2148 moveto
15374 2148 lineto
15374 2128 lineto
15070 2128 lineto
15292 2452 lineto
15292 2026 lineto
15272 2026 lineto
15272 2390 lineto
15090 2128 lineto
stroke
15494 2046 moveto
15514 2026 lineto
15534 2026 lineto
15554 2046 lineto
15554 2066 lineto
15534 2086 lineto
15514 2086 lineto
15494 2066 lineto
closepath
stroke
15514 2066 moveto
15514 2046 lineto
15534 2046 lineto
15534 2066 lineto
closepath
stroke
15716 2066 moveto
15778 2046 lineto
15818 2046 lineto
15878 2066 lineto
stroke
15858 2046 moveto
15898 2106 lineto
15920 2208 lineto
15920 2270 lineto
15898 2370 lineto
15858 2430 lineto
stroke
15878 2410 moveto
15818 2430 lineto
15778 2430 lineto
15716 2410 lineto
stroke
15736 2430 moveto
15696 2370 lineto
15676 2270 lineto
15676 2208 lineto
15696 2106 lineto
15736 2046 lineto
stroke
15716 2046 moveto
15778 2026 lineto
15818 2026 lineto
15878 2046 lineto
15920 2106 lineto
15940 2208 lineto
15940 2270 lineto
15920 2370 lineto
15878 2430 lineto
15818 2452 lineto
15778 2452 lineto
15716 2430 lineto
15676 2370 lineto
15656 2270 lineto
15656 2208 lineto
15676 2106 lineto
closepath
stroke
12640 3094 moveto
12640 2666 lineto
stroke
12166 2086 moveto
12226 2046 lineto
stroke
12328 2046 moveto
12388 2086 lineto
12410 2148 lineto
12410 2168 lineto
12388 2228 lineto
12328 2270 lineto
stroke
12268 2290 moveto
12308 2290 lineto
12368 2270 lineto
12410 2228 lineto
12430 2168 lineto
12430 2148 lineto
12410 2086 lineto
12368 2046 lineto
12308 2026 lineto
12246 2026 lineto
12186 2046 lineto
12166 2066 lineto
12146 2106 lineto
12166 2106 lineto
12186 2066 lineto
12246 2046 lineto
12308 2046 lineto
12368 2066 lineto
12410 2128 lineto
stroke
12410 2188 moveto
12368 2248 lineto
12308 2270 lineto
12246 2270 lineto
12388 2452 lineto
stroke
12388 2430 moveto
12186 2430 lineto
12186 2452 lineto
12410 2452 lineto
12268 2270 lineto
stroke
12550 2046 moveto
12570 2026 lineto
12590 2026 lineto
12610 2046 lineto
12610 2066 lineto
12590 2086 lineto
12570 2086 lineto
12550 2066 lineto
closepath
stroke
12570 2066 moveto
12570 2046 lineto
12590 2046 lineto
12590 2066 lineto
closepath
stroke
12772 2066 moveto
12834 2046 lineto
12874 2046 lineto
12934 2066 lineto
stroke
12914 2046 moveto
12954 2106 lineto
12976 2208 lineto
12976 2270 lineto
12954 2370 lineto
12914 2430 lineto
stroke
12934 2410 moveto
12874 2430 lineto
12834 2430 lineto
12772 2410 lineto
stroke
12792 2430 moveto
12752 2370 lineto
12732 2270 lineto
12732 2208 lineto
12752 2106 lineto
12792 2046 lineto
stroke
12772 2046 moveto
12834 2026 lineto
12874 2026 lineto
12934 2046 lineto
12976 2106 lineto
12996 2208 lineto
12996 2270 lineto
12976 2370 lineto
12934 2430 lineto
12874 2452 lineto
12834 2452 lineto
12772 2430 lineto
12732 2370 lineto
12712 2270 lineto
12712 2208 lineto
12732 2106 lineto
closepath
stroke
9706 3094 moveto
9706 2666 lineto
stroke
9232 2046 moveto
9496 2046 lineto
9496 2026 lineto
9212 2026 lineto
9394 2228 lineto
9434 2290 lineto
9454 2330 lineto
9454 2370 lineto
9434 2410 lineto
9394 2430 lineto
9312 2430 lineto
9272 2410 lineto
9252 2370 lineto
9252 2350 lineto
9232 2350 lineto
9232 2370 lineto
9252 2410 lineto
9272 2430 lineto
9312 2452 lineto
9394 2452 lineto
9434 2430 lineto
9454 2410 lineto
9476 2370 lineto
9476 2330 lineto
9454 2290 lineto
9414 2228 lineto
9232 2026 lineto
stroke
9616 2046 moveto
9636 2026 lineto
9656 2026 lineto
9676 2046 lineto
9676 2066 lineto
9656 2086 lineto
9636 2086 lineto
9616 2066 lineto
closepath
stroke
9636 2066 moveto
9636 2046 lineto
9656 2046 lineto
9656 2066 lineto
closepath
stroke
9838 2066 moveto
9900 2046 lineto
9940 2046 lineto
10000 2066 lineto
stroke
9980 2046 moveto
10020 2106 lineto
10042 2208 lineto
10042 2270 lineto
10020 2370 lineto
9980 2430 lineto
stroke
10000 2410 moveto
9940 2430 lineto
9900 2430 lineto
9838 2410 lineto
stroke
9858 2430 moveto
9818 2370 lineto
9798 2270 lineto
9798 2208 lineto
9818 2106 lineto
9858 2046 lineto
stroke
9838 2046 moveto
9900 2026 lineto
9940 2026 lineto
10000 2046 lineto
10042 2106 lineto
10062 2208 lineto
10062 2270 lineto
10042 2370 lineto
10000 2430 lineto
9940 2452 lineto
9900 2452 lineto
9838 2430 lineto
9798 2370 lineto
9778 2270 lineto
9778 2208 lineto
9798 2106 lineto
closepath
stroke
6774 3094 moveto
6774 2666 lineto
stroke
6482 2026 moveto
6502 2026 lineto
6502 2452 lineto
6440 2390 lineto
6400 2370 lineto
6400 2350 lineto
6440 2370 lineto
6482 2410 lineto
closepath
stroke
6624 2046 moveto
6644 2026 lineto
6664 2026 lineto
6684 2046 lineto
6684 2066 lineto
6664 2086 lineto
6644 2086 lineto
6624 2066 lineto
closepath
stroke
6644 2066 moveto
6644 2046 lineto
6664 2046 lineto
6664 2066 lineto
closepath
stroke
6846 2066 moveto
6908 2046 lineto
6948 2046 lineto
7008 2066 lineto
stroke
6988 2046 moveto
7028 2106 lineto
7050 2208 lineto
7050 2270 lineto
7028 2370 lineto
6988 2430 lineto
stroke
7008 2410 moveto
6948 2430 lineto
6908 2430 lineto
6846 2410 lineto
stroke
6866 2430 moveto
6826 2370 lineto
6806 2270 lineto
6806 2208 lineto
6826 2106 lineto
6866 2046 lineto
stroke
6846 2046 moveto
6908 2026 lineto
6948 2026 lineto
7008 2046 lineto
7050 2106 lineto
7070 2208 lineto
7070 2270 lineto
7050 2370 lineto
7008 2430 lineto
6948 2452 lineto
6908 2452 lineto
6846 2430 lineto
6806 2370 lineto
6786 2270 lineto
6786 2208 lineto
6806 2106 lineto
closepath
stroke
3840 3094 moveto
3840 2666 lineto
stroke
3406 2066 moveto
3468 2046 lineto
3508 2046 lineto
3568 2066 lineto
stroke
3548 2046 moveto
3588 2106 lineto
3610 2208 lineto
3610 2270 lineto
3588 2370 lineto
3548 2430 lineto
stroke
3568 2410 moveto
3508 2430 lineto
3468 2430 lineto
3406 2410 lineto
stroke
3426 2430 moveto
3386 2370 lineto
3366 2270 lineto
3366 2208 lineto
3386 2106 lineto
3426 2046 lineto
stroke
3406 2046 moveto
3468 2026 lineto
3508 2026 lineto
3568 2046 lineto
3610 2106 lineto
3630 2208 lineto
3630 2270 lineto
3610 2370 lineto
3568 2430 lineto
3508 2452 lineto
3468 2452 lineto
3406 2430 lineto
3366 2370 lineto
3346 2270 lineto
3346 2208 lineto
3366 2106 lineto
closepath
stroke
3750 2046 moveto
3770 2026 lineto
3790 2026 lineto
3810 2046 lineto
3810 2066 lineto
3790 2086 lineto
3770 2086 lineto
3750 2066 lineto
closepath
stroke
3770 2066 moveto
3770 2046 lineto
3790 2046 lineto
3790 2066 lineto
closepath
stroke
3972 2066 moveto
4034 2046 lineto
4074 2046 lineto
4134 2066 lineto
stroke
4114 2046 moveto
4154 2106 lineto
4176 2208 lineto
4176 2270 lineto
4154 2370 lineto
4114 2430 lineto
stroke
4134 2410 moveto
4074 2430 lineto
4034 2430 lineto
3972 2410 lineto
stroke
3992 2430 moveto
3952 2370 lineto
3932 2270 lineto
3932 2208 lineto
3952 2106 lineto
3992 2046 lineto
stroke
3972 2046 moveto
4034 2026 lineto
4074 2026 lineto
4134 2046 lineto
4176 2106 lineto
4196 2208 lineto
4196 2270 lineto
4176 2370 lineto
4134 2430 lineto
4074 2452 lineto
4034 2452 lineto
3972 2430 lineto
3932 2370 lineto
3912 2270 lineto
3912 2208 lineto
3932 2106 lineto
closepath
stroke
%11860 800 moveto
%11888 800 lineto
%11888 1190 lineto
%11860 1190 lineto
%closepath
%stroke
%11888 1024 moveto
%11916 1106 lineto
%11972 1162 lineto
%12028 1190 lineto
%12110 1190 lineto
%12110 1162 lineto
%12028 1162 lineto
%11972 1134 lineto
%11916 1078 lineto
%closepath
%stroke
%12222 604 moveto
%12250 604 lineto
%12752 1496 lineto
%12724 1496 lineto
%closepath
%stroke
%12892 968 moveto
%12892 1024 lineto
%12920 1106 lineto
%12976 1162 lineto
%13032 1190 lineto
%13116 1190 lineto
%13170 1162 lineto
%13226 1106 lineto
%13116 1162 lineto
%13032 1162 lineto
%12976 1134 lineto
%12948 1106 lineto
%12920 1024 lineto
%12920 968 lineto
%12948 884 lineto
%12976 856 lineto
%13032 828 lineto
%13116 828 lineto
%13226 884 lineto
%13170 828 lineto
%13116 800 lineto
%13032 800 lineto
%12976 828 lineto
%12920 884 lineto
%closepath
%stroke
%13226 1190 moveto
%13226 800 lineto
%13254 800 lineto
%13254 1190 lineto
%closepath
%stroke
21440 2880 moveto
21440 15680 lineto
closepath
21440 15680 lineto
stroke
21226 15680 moveto
21440 15680 lineto
stroke
21226 13852 moveto
21440 13852 lineto
stroke
21226 12022 moveto
21440 12022 lineto
stroke
21226 10194 moveto
21440 10194 lineto
stroke
21226 8366 moveto
21440 8366 lineto
stroke
21226 6538 moveto
21440 6538 lineto
stroke
21226 4708 moveto
21440 4708 lineto
stroke
21226 2880 moveto
21440 2880 lineto
stroke
3840 2880 moveto
3840 15680 lineto
closepath
3840 15680 lineto
stroke
4054 15680 moveto
3626 15680 lineto
stroke
1736 15506 moveto
1798 15486 lineto
1838 15486 lineto
1898 15506 lineto
stroke
1878 15486 moveto
1918 15546 lineto
1940 15648 lineto
1940 15710 lineto
1918 15810 lineto
1878 15870 lineto
stroke
1898 15850 moveto
1838 15870 lineto
1798 15870 lineto
1736 15850 lineto
stroke
1756 15870 moveto
1716 15810 lineto
1696 15710 lineto
1696 15648 lineto
1716 15546 lineto
1756 15486 lineto
stroke
1736 15486 moveto
1798 15466 lineto
1838 15466 lineto
1898 15486 lineto
1940 15546 lineto
1960 15648 lineto
1960 15710 lineto
1940 15810 lineto
1898 15870 lineto
1838 15892 lineto
1798 15892 lineto
1736 15870 lineto
1696 15810 lineto
1676 15710 lineto
1676 15648 lineto
1696 15546 lineto
closepath
stroke
2080 15486 moveto
2100 15466 lineto
2120 15466 lineto
2140 15486 lineto
2140 15506 lineto
2120 15526 lineto
2100 15526 lineto
2080 15506 lineto
closepath
stroke
2100 15506 moveto
2100 15486 lineto
2120 15486 lineto
2120 15506 lineto
closepath
stroke
2302 15506 moveto
2364 15486 lineto
2404 15486 lineto
2464 15506 lineto
stroke
2444 15486 moveto
2484 15546 lineto
2506 15648 lineto
2506 15710 lineto
2484 15810 lineto
2444 15870 lineto
stroke
2464 15850 moveto
2404 15870 lineto
2364 15870 lineto
2302 15850 lineto
stroke
2322 15870 moveto
2282 15810 lineto
2262 15710 lineto
2262 15648 lineto
2282 15546 lineto
2322 15486 lineto
stroke
2302 15486 moveto
2364 15466 lineto
2404 15466 lineto
2464 15486 lineto
2506 15546 lineto
2526 15648 lineto
2526 15710 lineto
2506 15810 lineto
2464 15870 lineto
2404 15892 lineto
2364 15892 lineto
2302 15870 lineto
2262 15810 lineto
2242 15710 lineto
2242 15648 lineto
2262 15546 lineto
closepath
stroke
2646 15526 moveto
2706 15486 lineto
stroke
2808 15486 moveto
2868 15526 lineto
2890 15588 lineto
2890 15608 lineto
2868 15668 lineto
2808 15710 lineto
stroke
2748 15730 moveto
2788 15730 lineto
2848 15710 lineto
2890 15668 lineto
2910 15608 lineto
2910 15588 lineto
2890 15526 lineto
2848 15486 lineto
2788 15466 lineto
2726 15466 lineto
2666 15486 lineto
2646 15506 lineto
2626 15546 lineto
2646 15546 lineto
2666 15506 lineto
2726 15486 lineto
2788 15486 lineto
2848 15506 lineto
2890 15568 lineto
stroke
2890 15628 moveto
2848 15688 lineto
2788 15710 lineto
2726 15710 lineto
2868 15892 lineto
stroke
2868 15870 moveto
2666 15870 lineto
2666 15892 lineto
2890 15892 lineto
2748 15710 lineto
stroke
3030 15526 moveto
3090 15486 lineto
stroke
3192 15486 moveto
3252 15526 lineto
3274 15588 lineto
3274 15628 lineto
3252 15688 lineto
3192 15730 lineto
stroke
3274 15648 moveto
3232 15710 lineto
3172 15730 lineto
3090 15730 lineto
3050 15710 lineto
3030 15710 lineto
3050 15892 lineto
3252 15892 lineto
3252 15870 lineto
3070 15870 lineto
3050 15730 lineto
3110 15750 lineto
3172 15750 lineto
3232 15730 lineto
3274 15688 lineto
3294 15628 lineto
3294 15588 lineto
3274 15526 lineto
3232 15486 lineto
3172 15466 lineto
3110 15466 lineto
3050 15486 lineto
3030 15506 lineto
3010 15546 lineto
3030 15546 lineto
3050 15506 lineto
3110 15486 lineto
3172 15486 lineto
3232 15506 lineto
3274 15568 lineto
stroke
4054 13852 moveto
3626 13852 lineto
stroke
1736 13678 moveto
1798 13658 lineto
1838 13658 lineto
1898 13678 lineto
stroke
1878 13658 moveto
1918 13718 lineto
1940 13820 lineto
1940 13882 lineto
1918 13982 lineto
1878 14042 lineto
stroke
1898 14022 moveto
1838 14042 lineto
1798 14042 lineto
1736 14022 lineto
stroke
1756 14042 moveto
1716 13982 lineto
1696 13882 lineto
1696 13820 lineto
1716 13718 lineto
1756 13658 lineto
stroke
1736 13658 moveto
1798 13638 lineto
1838 13638 lineto
1898 13658 lineto
1940 13718 lineto
1960 13820 lineto
1960 13882 lineto
1940 13982 lineto
1898 14042 lineto
1838 14064 lineto
1798 14064 lineto
1736 14042 lineto
1696 13982 lineto
1676 13882 lineto
1676 13820 lineto
1696 13718 lineto
closepath
stroke
2080 13658 moveto
2100 13638 lineto
2120 13638 lineto
2140 13658 lineto
2140 13678 lineto
2120 13698 lineto
2100 13698 lineto
2080 13678 lineto
closepath
stroke
2100 13678 moveto
2100 13658 lineto
2120 13658 lineto
2120 13678 lineto
closepath
stroke
2302 13678 moveto
2364 13658 lineto
2404 13658 lineto
2464 13678 lineto
stroke
2444 13658 moveto
2484 13718 lineto
2506 13820 lineto
2506 13882 lineto
2484 13982 lineto
2444 14042 lineto
stroke
2464 14022 moveto
2404 14042 lineto
2364 14042 lineto
2302 14022 lineto
stroke
2322 14042 moveto
2282 13982 lineto
2262 13882 lineto
2262 13820 lineto
2282 13718 lineto
2322 13658 lineto
stroke
2302 13658 moveto
2364 13638 lineto
2404 13638 lineto
2464 13658 lineto
2506 13718 lineto
2526 13820 lineto
2526 13882 lineto
2506 13982 lineto
2464 14042 lineto
2404 14064 lineto
2364 14064 lineto
2302 14042 lineto
2262 13982 lineto
2242 13882 lineto
2242 13820 lineto
2262 13718 lineto
closepath
stroke
2646 13698 moveto
2706 13658 lineto
stroke
2808 13658 moveto
2868 13698 lineto
2890 13760 lineto
2890 13780 lineto
2868 13840 lineto
2808 13882 lineto
stroke
2748 13902 moveto
2788 13902 lineto
2848 13882 lineto
2890 13840 lineto
2910 13780 lineto
2910 13760 lineto
2890 13698 lineto
2848 13658 lineto
2788 13638 lineto
2726 13638 lineto
2666 13658 lineto
2646 13678 lineto
2626 13718 lineto
2646 13718 lineto
2666 13678 lineto
2726 13658 lineto
2788 13658 lineto
2848 13678 lineto
2890 13740 lineto
stroke
2890 13800 moveto
2848 13860 lineto
2788 13882 lineto
2726 13882 lineto
2868 14064 lineto
stroke
2868 14042 moveto
2666 14042 lineto
2666 14064 lineto
2890 14064 lineto
2748 13882 lineto
stroke
3070 13678 moveto
3132 13658 lineto
3172 13658 lineto
3232 13678 lineto
stroke
3212 13658 moveto
3252 13718 lineto
3274 13820 lineto
3274 13882 lineto
3252 13982 lineto
3212 14042 lineto
stroke
3232 14022 moveto
3172 14042 lineto
3132 14042 lineto
3070 14022 lineto
stroke
3090 14042 moveto
3050 13982 lineto
3030 13882 lineto
3030 13820 lineto
3050 13718 lineto
3090 13658 lineto
stroke
3070 13658 moveto
3132 13638 lineto
3172 13638 lineto
3232 13658 lineto
3274 13718 lineto
3294 13820 lineto
3294 13882 lineto
3274 13982 lineto
3232 14042 lineto
3172 14064 lineto
3132 14064 lineto
3070 14042 lineto
3030 13982 lineto
3010 13882 lineto
3010 13820 lineto
3030 13718 lineto
closepath
stroke
4054 12022 moveto
3626 12022 lineto
stroke
1736 11850 moveto
1798 11830 lineto
1838 11830 lineto
1898 11850 lineto
stroke
1878 11830 moveto
1918 11890 lineto
1940 11992 lineto
1940 12054 lineto
1918 12154 lineto
1878 12214 lineto
stroke
1898 12194 moveto
1838 12214 lineto
1798 12214 lineto
1736 12194 lineto
stroke
1756 12214 moveto
1716 12154 lineto
1696 12054 lineto
1696 11992 lineto
1716 11890 lineto
1756 11830 lineto
stroke
1736 11830 moveto
1798 11810 lineto
1838 11810 lineto
1898 11830 lineto
1940 11890 lineto
1960 11992 lineto
1960 12054 lineto
1940 12154 lineto
1898 12214 lineto
1838 12236 lineto
1798 12236 lineto
1736 12214 lineto
1696 12154 lineto
1676 12054 lineto
1676 11992 lineto
1696 11890 lineto
closepath
stroke
2080 11830 moveto
2100 11810 lineto
2120 11810 lineto
2140 11830 lineto
2140 11850 lineto
2120 11870 lineto
2100 11870 lineto
2080 11850 lineto
closepath
stroke
2100 11850 moveto
2100 11830 lineto
2120 11830 lineto
2120 11850 lineto
closepath
stroke
2302 11850 moveto
2364 11830 lineto
2404 11830 lineto
2464 11850 lineto
stroke
2444 11830 moveto
2484 11890 lineto
2506 11992 lineto
2506 12054 lineto
2484 12154 lineto
2444 12214 lineto
stroke
2464 12194 moveto
2404 12214 lineto
2364 12214 lineto
2302 12194 lineto
stroke
2322 12214 moveto
2282 12154 lineto
2262 12054 lineto
2262 11992 lineto
2282 11890 lineto
2322 11830 lineto
stroke
2302 11830 moveto
2364 11810 lineto
2404 11810 lineto
2464 11830 lineto
2506 11890 lineto
2526 11992 lineto
2526 12054 lineto
2506 12154 lineto
2464 12214 lineto
2404 12236 lineto
2364 12236 lineto
2302 12214 lineto
2262 12154 lineto
2242 12054 lineto
2242 11992 lineto
2262 11890 lineto
closepath
stroke
2646 11830 moveto
2910 11830 lineto
2910 11810 lineto
2626 11810 lineto
2808 12012 lineto
2848 12074 lineto
2868 12114 lineto
2868 12154 lineto
2848 12194 lineto
2808 12214 lineto
2726 12214 lineto
2686 12194 lineto
2666 12154 lineto
2666 12134 lineto
2646 12134 lineto
2646 12154 lineto
2666 12194 lineto
2686 12214 lineto
2726 12236 lineto
2808 12236 lineto
2848 12214 lineto
2868 12194 lineto
2890 12154 lineto
2890 12114 lineto
2868 12074 lineto
2828 12012 lineto
2646 11810 lineto
stroke
3030 11870 moveto
3090 11830 lineto
stroke
3192 11830 moveto
3252 11870 lineto
3274 11932 lineto
3274 11972 lineto
3252 12032 lineto
3192 12074 lineto
stroke
3274 11992 moveto
3232 12054 lineto
3172 12074 lineto
3090 12074 lineto
3050 12054 lineto
3030 12054 lineto
3050 12236 lineto
3252 12236 lineto
3252 12214 lineto
3070 12214 lineto
3050 12074 lineto
3110 12094 lineto
3172 12094 lineto
3232 12074 lineto
3274 12032 lineto
3294 11972 lineto
3294 11932 lineto
3274 11870 lineto
3232 11830 lineto
3172 11810 lineto
3110 11810 lineto
3050 11830 lineto
3030 11850 lineto
3010 11890 lineto
3030 11890 lineto
3050 11850 lineto
3110 11830 lineto
3172 11830 lineto
3232 11850 lineto
3274 11912 lineto
stroke
4054 10194 moveto
3626 10194 lineto
stroke
1736 10020 moveto
1798 10000 lineto
1838 10000 lineto
1898 10020 lineto
stroke
1878 10000 moveto
1918 10060 lineto
1940 10162 lineto
1940 10224 lineto
1918 10324 lineto
1878 10384 lineto
stroke
1898 10364 moveto
1838 10384 lineto
1798 10384 lineto
1736 10364 lineto
stroke
1756 10384 moveto
1716 10324 lineto
1696 10224 lineto
1696 10162 lineto
1716 10060 lineto
1756 10000 lineto
stroke
1736 10000 moveto
1798 9980 lineto
1838 9980 lineto
1898 10000 lineto
1940 10060 lineto
1960 10162 lineto
1960 10224 lineto
1940 10324 lineto
1898 10384 lineto
1838 10406 lineto
1798 10406 lineto
1736 10384 lineto
1696 10324 lineto
1676 10224 lineto
1676 10162 lineto
1696 10060 lineto
closepath
stroke
2080 10000 moveto
2100 9980 lineto
2120 9980 lineto
2140 10000 lineto
2140 10020 lineto
2120 10040 lineto
2100 10040 lineto
2080 10020 lineto
closepath
stroke
2100 10020 moveto
2100 10000 lineto
2120 10000 lineto
2120 10020 lineto
closepath
stroke
2302 10020 moveto
2364 10000 lineto
2404 10000 lineto
2464 10020 lineto
stroke
2444 10000 moveto
2484 10060 lineto
2506 10162 lineto
2506 10224 lineto
2484 10324 lineto
2444 10384 lineto
stroke
2464 10364 moveto
2404 10384 lineto
2364 10384 lineto
2302 10364 lineto
stroke
2322 10384 moveto
2282 10324 lineto
2262 10224 lineto
2262 10162 lineto
2282 10060 lineto
2322 10000 lineto
stroke
2302 10000 moveto
2364 9980 lineto
2404 9980 lineto
2464 10000 lineto
2506 10060 lineto
2526 10162 lineto
2526 10224 lineto
2506 10324 lineto
2464 10384 lineto
2404 10406 lineto
2364 10406 lineto
2302 10384 lineto
2262 10324 lineto
2242 10224 lineto
2242 10162 lineto
2262 10060 lineto
closepath
stroke
2646 10000 moveto
2910 10000 lineto
2910 9980 lineto
2626 9980 lineto
2808 10182 lineto
2848 10244 lineto
2868 10284 lineto
2868 10324 lineto
2848 10364 lineto
2808 10384 lineto
2726 10384 lineto
2686 10364 lineto
2666 10324 lineto
2666 10304 lineto
2646 10304 lineto
2646 10324 lineto
2666 10364 lineto
2686 10384 lineto
2726 10406 lineto
2808 10406 lineto
2848 10384 lineto
2868 10364 lineto
2890 10324 lineto
2890 10284 lineto
2868 10244 lineto
2828 10182 lineto
2646 9980 lineto
stroke
3070 10020 moveto
3132 10000 lineto
3172 10000 lineto
3232 10020 lineto
stroke
3212 10000 moveto
3252 10060 lineto
3274 10162 lineto
3274 10224 lineto
3252 10324 lineto
3212 10384 lineto
stroke
3232 10364 moveto
3172 10384 lineto
3132 10384 lineto
3070 10364 lineto
stroke
3090 10384 moveto
3050 10324 lineto
3030 10224 lineto
3030 10162 lineto
3050 10060 lineto
3090 10000 lineto
stroke
3070 10000 moveto
3132 9980 lineto
3172 9980 lineto
3232 10000 lineto
3274 10060 lineto
3294 10162 lineto
3294 10224 lineto
3274 10324 lineto
3232 10384 lineto
3172 10406 lineto
3132 10406 lineto
3070 10384 lineto
3030 10324 lineto
3010 10224 lineto
3010 10162 lineto
3030 10060 lineto
closepath
stroke
4054 8366 moveto
3626 8366 lineto
stroke
1856 8192 moveto
1918 8172 lineto
1958 8172 lineto
2018 8192 lineto
stroke
1998 8172 moveto
2038 8232 lineto
2060 8334 lineto
2060 8396 lineto
2038 8496 lineto
1998 8556 lineto
stroke
2018 8536 moveto
1958 8556 lineto
1918 8556 lineto
1856 8536 lineto
stroke
1876 8556 moveto
1836 8496 lineto
1816 8396 lineto
1816 8334 lineto
1836 8232 lineto
1876 8172 lineto
stroke
1856 8172 moveto
1918 8152 lineto
1958 8152 lineto
2018 8172 lineto
2060 8232 lineto
2080 8334 lineto
2080 8396 lineto
2060 8496 lineto
2018 8556 lineto
1958 8578 lineto
1918 8578 lineto
1856 8556 lineto
1816 8496 lineto
1796 8396 lineto
1796 8334 lineto
1816 8232 lineto
closepath
stroke
2200 8172 moveto
2220 8152 lineto
2240 8152 lineto
2260 8172 lineto
2260 8192 lineto
2240 8212 lineto
2220 8212 lineto
2200 8192 lineto
closepath
stroke
2220 8192 moveto
2220 8172 lineto
2240 8172 lineto
2240 8192 lineto
closepath
stroke
2422 8192 moveto
2484 8172 lineto
2524 8172 lineto
2584 8192 lineto
stroke
2564 8172 moveto
2604 8232 lineto
2626 8334 lineto
2626 8396 lineto
2604 8496 lineto
2564 8556 lineto
stroke
2584 8536 moveto
2524 8556 lineto
2484 8556 lineto
2422 8536 lineto
stroke
2442 8556 moveto
2402 8496 lineto
2382 8396 lineto
2382 8334 lineto
2402 8232 lineto
2442 8172 lineto
stroke
2422 8172 moveto
2484 8152 lineto
2524 8152 lineto
2584 8172 lineto
2626 8232 lineto
2646 8334 lineto
2646 8396 lineto
2626 8496 lineto
2584 8556 lineto
2524 8578 lineto
2484 8578 lineto
2422 8556 lineto
2382 8496 lineto
2362 8396 lineto
2362 8334 lineto
2382 8232 lineto
closepath
stroke
2888 8152 moveto
2908 8152 lineto
2908 8578 lineto
2846 8516 lineto
2806 8496 lineto
2806 8476 lineto
2846 8496 lineto
2888 8536 lineto
closepath
stroke
3030 8212 moveto
3090 8172 lineto
stroke
3192 8172 moveto
3252 8212 lineto
3274 8274 lineto
3274 8314 lineto
3252 8374 lineto
3192 8416 lineto
stroke
3274 8334 moveto
3232 8396 lineto
3172 8416 lineto
3090 8416 lineto
3050 8396 lineto
3030 8396 lineto
3050 8578 lineto
3252 8578 lineto
3252 8556 lineto
3070 8556 lineto
3050 8416 lineto
3110 8436 lineto
3172 8436 lineto
3232 8416 lineto
3274 8374 lineto
3294 8314 lineto
3294 8274 lineto
3274 8212 lineto
3232 8172 lineto
3172 8152 lineto
3110 8152 lineto
3050 8172 lineto
3030 8192 lineto
3010 8232 lineto
3030 8232 lineto
3050 8192 lineto
3110 8172 lineto
3172 8172 lineto
3232 8192 lineto
3274 8254 lineto
stroke
4054 6538 moveto
3626 6538 lineto
stroke
1856 6364 moveto
1918 6344 lineto
1958 6344 lineto
2018 6364 lineto
stroke
1998 6344 moveto
2038 6404 lineto
2060 6506 lineto
2060 6568 lineto
2038 6668 lineto
1998 6728 lineto
stroke
2018 6708 moveto
1958 6728 lineto
1918 6728 lineto
1856 6708 lineto
stroke
1876 6728 moveto
1836 6668 lineto
1816 6568 lineto
1816 6506 lineto
1836 6404 lineto
1876 6344 lineto
stroke
1856 6344 moveto
1918 6324 lineto
1958 6324 lineto
2018 6344 lineto
2060 6404 lineto
2080 6506 lineto
2080 6568 lineto
2060 6668 lineto
2018 6728 lineto
1958 6750 lineto
1918 6750 lineto
1856 6728 lineto
1816 6668 lineto
1796 6568 lineto
1796 6506 lineto
1816 6404 lineto
closepath
stroke
2200 6344 moveto
2220 6324 lineto
2240 6324 lineto
2260 6344 lineto
2260 6364 lineto
2240 6384 lineto
2220 6384 lineto
2200 6364 lineto
closepath
stroke
2220 6364 moveto
2220 6344 lineto
2240 6344 lineto
2240 6364 lineto
closepath
stroke
2422 6364 moveto
2484 6344 lineto
2524 6344 lineto
2584 6364 lineto
stroke
2564 6344 moveto
2604 6404 lineto
2626 6506 lineto
2626 6568 lineto
2604 6668 lineto
2564 6728 lineto
stroke
2584 6708 moveto
2524 6728 lineto
2484 6728 lineto
2422 6708 lineto
stroke
2442 6728 moveto
2402 6668 lineto
2382 6568 lineto
2382 6506 lineto
2402 6404 lineto
2442 6344 lineto
stroke
2422 6344 moveto
2484 6324 lineto
2524 6324 lineto
2584 6344 lineto
2626 6404 lineto
2646 6506 lineto
2646 6568 lineto
2626 6668 lineto
2584 6728 lineto
2524 6750 lineto
2484 6750 lineto
2422 6728 lineto
2382 6668 lineto
2362 6568 lineto
2362 6506 lineto
2382 6404 lineto
closepath
stroke
2888 6324 moveto
2908 6324 lineto
2908 6750 lineto
2846 6688 lineto
2806 6668 lineto
2806 6648 lineto
2846 6668 lineto
2888 6708 lineto
closepath
stroke
3070 6364 moveto
3132 6344 lineto
3172 6344 lineto
3232 6364 lineto
stroke
3212 6344 moveto
3252 6404 lineto
3274 6506 lineto
3274 6568 lineto
3252 6668 lineto
3212 6728 lineto
stroke
3232 6708 moveto
3172 6728 lineto
3132 6728 lineto
3070 6708 lineto
stroke
3090 6728 moveto
3050 6668 lineto
3030 6568 lineto
3030 6506 lineto
3050 6404 lineto
3090 6344 lineto
stroke
3070 6344 moveto
3132 6324 lineto
3172 6324 lineto
3232 6344 lineto
3274 6404 lineto
3294 6506 lineto
3294 6568 lineto
3274 6668 lineto
3232 6728 lineto
3172 6750 lineto
3132 6750 lineto
3070 6728 lineto
3030 6668 lineto
3010 6568 lineto
3010 6506 lineto
3030 6404 lineto
closepath
stroke
4054 4708 moveto
3626 4708 lineto
stroke
1736 4536 moveto
1798 4516 lineto
1838 4516 lineto
1898 4536 lineto
stroke
1878 4516 moveto
1918 4576 lineto
1940 4678 lineto
1940 4740 lineto
1918 4840 lineto
1878 4900 lineto
stroke
1898 4880 moveto
1838 4900 lineto
1798 4900 lineto
1736 4880 lineto
stroke
1756 4900 moveto
1716 4840 lineto
1696 4740 lineto
1696 4678 lineto
1716 4576 lineto
1756 4516 lineto
stroke
1736 4516 moveto
1798 4496 lineto
1838 4496 lineto
1898 4516 lineto
1940 4576 lineto
1960 4678 lineto
1960 4740 lineto
1940 4840 lineto
1898 4900 lineto
1838 4922 lineto
1798 4922 lineto
1736 4900 lineto
1696 4840 lineto
1676 4740 lineto
1676 4678 lineto
1696 4576 lineto
closepath
stroke
2080 4516 moveto
2100 4496 lineto
2120 4496 lineto
2140 4516 lineto
2140 4536 lineto
2120 4556 lineto
2100 4556 lineto
2080 4536 lineto
closepath
stroke
2100 4536 moveto
2100 4516 lineto
2120 4516 lineto
2120 4536 lineto
closepath
stroke
2302 4536 moveto
2364 4516 lineto
2404 4516 lineto
2464 4536 lineto
stroke
2444 4516 moveto
2484 4576 lineto
2506 4678 lineto
2506 4740 lineto
2484 4840 lineto
2444 4900 lineto
stroke
2464 4880 moveto
2404 4900 lineto
2364 4900 lineto
2302 4880 lineto
stroke
2322 4900 moveto
2282 4840 lineto
2262 4740 lineto
2262 4678 lineto
2282 4576 lineto
2322 4516 lineto
stroke
2302 4516 moveto
2364 4496 lineto
2404 4496 lineto
2464 4516 lineto
2506 4576 lineto
2526 4678 lineto
2526 4740 lineto
2506 4840 lineto
2464 4900 lineto
2404 4922 lineto
2364 4922 lineto
2302 4900 lineto
2262 4840 lineto
2242 4740 lineto
2242 4678 lineto
2262 4576 lineto
closepath
stroke
2686 4536 moveto
2748 4516 lineto
2788 4516 lineto
2848 4536 lineto
stroke
2828 4516 moveto
2868 4576 lineto
2890 4678 lineto
2890 4740 lineto
2868 4840 lineto
2828 4900 lineto
stroke
2848 4880 moveto
2788 4900 lineto
2748 4900 lineto
2686 4880 lineto
stroke
2706 4900 moveto
2666 4840 lineto
2646 4740 lineto
2646 4678 lineto
2666 4576 lineto
2706 4516 lineto
stroke
2686 4516 moveto
2748 4496 lineto
2788 4496 lineto
2848 4516 lineto
2890 4576 lineto
2910 4678 lineto
2910 4740 lineto
2890 4840 lineto
2848 4900 lineto
2788 4922 lineto
2748 4922 lineto
2686 4900 lineto
2646 4840 lineto
2626 4740 lineto
2626 4678 lineto
2646 4576 lineto
closepath
stroke
3030 4556 moveto
3090 4516 lineto
stroke
3192 4516 moveto
3252 4556 lineto
3274 4618 lineto
3274 4658 lineto
3252 4718 lineto
3192 4760 lineto
stroke
3274 4678 moveto
3232 4740 lineto
3172 4760 lineto
3090 4760 lineto
3050 4740 lineto
3030 4740 lineto
3050 4922 lineto
3252 4922 lineto
3252 4900 lineto
3070 4900 lineto
3050 4760 lineto
3110 4780 lineto
3172 4780 lineto
3232 4760 lineto
3274 4718 lineto
3294 4658 lineto
3294 4618 lineto
3274 4556 lineto
3232 4516 lineto
3172 4496 lineto
3110 4496 lineto
3050 4516 lineto
3030 4536 lineto
3010 4576 lineto
3030 4576 lineto
3050 4536 lineto
3110 4516 lineto
3172 4516 lineto
3232 4536 lineto
3274 4598 lineto
stroke
4054 2880 moveto
3626 2880 lineto
stroke
1736 2706 moveto
1798 2686 lineto
1838 2686 lineto
1898 2706 lineto
stroke
1878 2686 moveto
1918 2746 lineto
1940 2848 lineto
1940 2910 lineto
1918 3010 lineto
1878 3070 lineto
stroke
1898 3050 moveto
1838 3070 lineto
1798 3070 lineto
1736 3050 lineto
stroke
1756 3070 moveto
1716 3010 lineto
1696 2910 lineto
1696 2848 lineto
1716 2746 lineto
1756 2686 lineto
stroke
1736 2686 moveto
1798 2666 lineto
1838 2666 lineto
1898 2686 lineto
1940 2746 lineto
1960 2848 lineto
1960 2910 lineto
1940 3010 lineto
1898 3070 lineto
1838 3092 lineto
1798 3092 lineto
1736 3070 lineto
1696 3010 lineto
1676 2910 lineto
1676 2848 lineto
1696 2746 lineto
closepath
stroke
2080 2686 moveto
2100 2666 lineto
2120 2666 lineto
2140 2686 lineto
2140 2706 lineto
2120 2726 lineto
2100 2726 lineto
2080 2706 lineto
closepath
stroke
2100 2706 moveto
2100 2686 lineto
2120 2686 lineto
2120 2706 lineto
closepath
stroke
2302 2706 moveto
2364 2686 lineto
2404 2686 lineto
2464 2706 lineto
stroke
2444 2686 moveto
2484 2746 lineto
2506 2848 lineto
2506 2910 lineto
2484 3010 lineto
2444 3070 lineto
stroke
2464 3050 moveto
2404 3070 lineto
2364 3070 lineto
2302 3050 lineto
stroke
2322 3070 moveto
2282 3010 lineto
2262 2910 lineto
2262 2848 lineto
2282 2746 lineto
2322 2686 lineto
stroke
2302 2686 moveto
2364 2666 lineto
2404 2666 lineto
2464 2686 lineto
2506 2746 lineto
2526 2848 lineto
2526 2910 lineto
2506 3010 lineto
2464 3070 lineto
2404 3092 lineto
2364 3092 lineto
2302 3070 lineto
2262 3010 lineto
2242 2910 lineto
2242 2848 lineto
2262 2746 lineto
closepath
stroke
2686 2706 moveto
2748 2686 lineto
2788 2686 lineto
2848 2706 lineto
stroke
2828 2686 moveto
2868 2746 lineto
2890 2848 lineto
2890 2910 lineto
2868 3010 lineto
2828 3070 lineto
stroke
2848 3050 moveto
2788 3070 lineto
2748 3070 lineto
2686 3050 lineto
stroke
2706 3070 moveto
2666 3010 lineto
2646 2910 lineto
2646 2848 lineto
2666 2746 lineto
2706 2686 lineto
stroke
2686 2686 moveto
2748 2666 lineto
2788 2666 lineto
2848 2686 lineto
2890 2746 lineto
2910 2848 lineto
2910 2910 lineto
2890 3010 lineto
2848 3070 lineto
2788 3092 lineto
2748 3092 lineto
2686 3070 lineto
2646 3010 lineto
2626 2910 lineto
2626 2848 lineto
2646 2746 lineto
closepath
stroke
3070 2706 moveto
3132 2686 lineto
3172 2686 lineto
3232 2706 lineto
stroke
3212 2686 moveto
3252 2746 lineto
3274 2848 lineto
3274 2910 lineto
3252 3010 lineto
3212 3070 lineto
stroke
3232 3050 moveto
3172 3070 lineto
3132 3070 lineto
3070 3050 lineto
stroke
3090 3070 moveto
3050 3010 lineto
3030 2910 lineto
3030 2848 lineto
3050 2746 lineto
3090 2686 lineto
stroke
3070 2686 moveto
3132 2666 lineto
3172 2666 lineto
3232 2686 lineto
3274 2746 lineto
3294 2848 lineto
3294 2910 lineto
3274 3010 lineto
3232 3070 lineto
3172 3092 lineto
3132 3092 lineto
3070 3070 lineto
3030 3010 lineto
3010 2910 lineto
3010 2848 lineto
3030 2746 lineto
closepath
stroke
1044 8026 moveto
1044 8194 lineto
1016 8194 lineto
1016 8026 lineto
stroke
764 8026 moveto
1294 8026 lineto
1294 8332 lineto
1322 8332 lineto
1322 7998 lineto
736 7998 lineto
736 8332 lineto
764 8332 lineto
closepath
stroke
792 9114 moveto
764 9170 lineto
764 9226 lineto
736 9226 lineto
736 9170 lineto
764 9114 lineto
848 9086 lineto
1322 9086 lineto
1322 9114 lineto
848 9114 lineto
764 9142 lineto
stroke
932 9002 moveto
932 9198 lineto
960 9198 lineto
960 9002 lineto
closepath
stroke
1322 9392 moveto
1322 9420 lineto
736 9420 lineto
736 9392 lineto
closepath
stroke
1210 9588 moveto
1294 9616 lineto
1322 9672 lineto
1322 9756 lineto
1294 9812 lineto
1210 9894 lineto
1266 9812 lineto
1294 9756 lineto
1294 9700 lineto
1266 9644 lineto
1210 9616 lineto
932 9616 lineto
932 9588 lineto
closepath
stroke
932 9894 moveto
1322 9894 lineto
1322 9922 lineto
932 9922 lineto
closepath
stroke
1322 10062 moveto
932 10368 lineto
932 10396 lineto
1322 10090 lineto
closepath
stroke
1322 10368 moveto
1322 10396 lineto
932 10090 lineto
932 10062 lineto
closepath
stroke
4010 14864 moveto
3990 14922 lineto
3972 14960 lineto
3954 14978 lineto
3916 14996 lineto
3858 15016 lineto
3822 15016 lineto
3764 14996 lineto
3726 14978 lineto
3708 14960 lineto
3690 14922 lineto
3670 14864 lineto
3670 14828 lineto
3690 14770 lineto
3708 14732 lineto
3726 14714 lineto
3764 14696 lineto
3822 14676 lineto
3858 14676 lineto
3916 14696 lineto
3954 14714 lineto
3972 14732 lineto
3990 14770 lineto
4010 14828 lineto
closepath
stroke
3990 14846 moveto
3972 14922 lineto
3916 14978 lineto
3840 14996 lineto
3764 14978 lineto
3708 14922 lineto
3690 14846 lineto
3708 14770 lineto
3764 14714 lineto
3840 14696 lineto
3916 14714 lineto
3972 14770 lineto
closepath
stroke
3954 14902 moveto
3896 14960 lineto
3784 14960 lineto
3726 14902 lineto
3726 14790 lineto
3784 14732 lineto
3896 14732 lineto
3954 14790 lineto
closepath
stroke
3916 14884 moveto
3878 14922 lineto
3802 14922 lineto
3764 14884 lineto
3764 14808 lineto
3802 14770 lineto
3878 14770 lineto
3916 14808 lineto
closepath
stroke
3896 14846 moveto
3878 14884 lineto
3840 14902 lineto
3802 14884 lineto
3784 14846 lineto
3802 14808 lineto
3840 14790 lineto
3878 14808 lineto
closepath
stroke
3878 14846 moveto
3840 14884 lineto
3802 14846 lineto
3840 14808 lineto
closepath
stroke
3858 14846 moveto
3840 14864 lineto
3822 14846 lineto
3840 14828 lineto
closepath
stroke
6944 7740 moveto
6924 7798 lineto
6906 7836 lineto
6888 7854 lineto
6850 7872 lineto
6792 7892 lineto
6756 7892 lineto
6698 7872 lineto
6660 7854 lineto
6642 7836 lineto
6624 7798 lineto
6604 7740 lineto
6604 7704 lineto
6624 7646 lineto
6642 7608 lineto
6660 7590 lineto
6698 7572 lineto
6756 7552 lineto
6792 7552 lineto
6850 7572 lineto
6888 7590 lineto
6906 7608 lineto
6924 7646 lineto
6944 7704 lineto
closepath
stroke
6924 7722 moveto
6906 7798 lineto
6850 7854 lineto
6774 7872 lineto
6698 7854 lineto
6642 7798 lineto
6624 7722 lineto
6642 7646 lineto
6698 7590 lineto
6774 7572 lineto
6850 7590 lineto
6906 7646 lineto
closepath
stroke
6888 7778 moveto
6830 7836 lineto
6718 7836 lineto
6660 7778 lineto
6660 7666 lineto
6718 7608 lineto
6830 7608 lineto
6888 7666 lineto
closepath
stroke
6850 7760 moveto
6812 7798 lineto
6736 7798 lineto
6698 7760 lineto
6698 7684 lineto
6736 7646 lineto
6812 7646 lineto
6850 7684 lineto
closepath
stroke
6830 7722 moveto
6812 7760 lineto
6774 7778 lineto
6736 7760 lineto
6718 7722 lineto
6736 7684 lineto
6774 7666 lineto
6812 7684 lineto
closepath
stroke
6812 7722 moveto
6774 7760 lineto
6736 7722 lineto
6774 7684 lineto
closepath
stroke
6792 7722 moveto
6774 7740 lineto
6756 7722 lineto
6774 7704 lineto
closepath
stroke
8158 5522 moveto
8138 5580 lineto
8120 5618 lineto
8102 5636 lineto
8064 5654 lineto
8006 5674 lineto
7970 5674 lineto
7912 5654 lineto
7874 5636 lineto
7856 5618 lineto
7838 5580 lineto
7818 5522 lineto
7818 5486 lineto
7838 5428 lineto
7856 5390 lineto
7874 5372 lineto
7912 5354 lineto
7970 5334 lineto
8006 5334 lineto
8064 5354 lineto
8102 5372 lineto
8120 5390 lineto
8138 5428 lineto
8158 5486 lineto
closepath
stroke
8138 5504 moveto
8120 5580 lineto
8064 5636 lineto
7988 5654 lineto
7912 5636 lineto
7856 5580 lineto
7838 5504 lineto
7856 5428 lineto
7912 5372 lineto
7988 5354 lineto
8064 5372 lineto
8120 5428 lineto
closepath
stroke
8102 5560 moveto
8044 5618 lineto
7932 5618 lineto
7874 5560 lineto
7874 5448 lineto
7932 5390 lineto
8044 5390 lineto
8102 5448 lineto
closepath
stroke
8064 5542 moveto
8026 5580 lineto
7950 5580 lineto
7912 5542 lineto
7912 5466 lineto
7950 5428 lineto
8026 5428 lineto
8064 5466 lineto
closepath
stroke
8044 5504 moveto
8026 5542 lineto
7988 5560 lineto
7950 5542 lineto
7932 5504 lineto
7950 5466 lineto
7988 5448 lineto
8026 5466 lineto
closepath
stroke
8026 5504 moveto
7988 5542 lineto
7950 5504 lineto
7988 5466 lineto
closepath
stroke
8006 5504 moveto
7988 5522 lineto
7970 5504 lineto
7988 5486 lineto
closepath
stroke
9876 4346 moveto
9856 4404 lineto
9838 4442 lineto
9820 4460 lineto
9782 4478 lineto
9724 4498 lineto
9688 4498 lineto
9630 4478 lineto
9592 4460 lineto
9574 4442 lineto
9556 4404 lineto
9536 4346 lineto
9536 4310 lineto
9556 4252 lineto
9574 4214 lineto
9592 4196 lineto
9630 4178 lineto
9688 4158 lineto
9724 4158 lineto
9782 4178 lineto
9820 4196 lineto
9838 4214 lineto
9856 4252 lineto
9876 4310 lineto
closepath
stroke
9856 4328 moveto
9838 4404 lineto
9782 4460 lineto
9706 4478 lineto
9630 4460 lineto
9574 4404 lineto
9556 4328 lineto
9574 4252 lineto
9630 4196 lineto
9706 4178 lineto
9782 4196 lineto
9838 4252 lineto
closepath
stroke
9820 4384 moveto
9762 4442 lineto
9650 4442 lineto
9592 4384 lineto
9592 4272 lineto
9650 4214 lineto
9762 4214 lineto
9820 4272 lineto
closepath
stroke
9782 4366 moveto
9744 4404 lineto
9668 4404 lineto
9630 4366 lineto
9630 4290 lineto
9668 4252 lineto
9744 4252 lineto
9782 4290 lineto
closepath
stroke
9762 4328 moveto
9744 4366 lineto
9706 4384 lineto
9668 4366 lineto
9650 4328 lineto
9668 4290 lineto
9706 4272 lineto
9744 4290 lineto
closepath
stroke
9744 4328 moveto
9706 4366 lineto
9668 4328 lineto
9706 4290 lineto
closepath
stroke
9724 4328 moveto
9706 4346 lineto
9688 4328 lineto
9706 4310 lineto
closepath
stroke
10570 3902 moveto
10550 3960 lineto
10532 3998 lineto
10514 4016 lineto
10476 4034 lineto
10418 4054 lineto
10382 4054 lineto
10324 4034 lineto
10286 4016 lineto
10268 3998 lineto
10250 3960 lineto
10230 3902 lineto
10230 3866 lineto
10250 3808 lineto
10268 3770 lineto
10286 3752 lineto
10324 3734 lineto
10382 3714 lineto
10418 3714 lineto
10476 3734 lineto
10514 3752 lineto
10532 3770 lineto
10550 3808 lineto
10570 3866 lineto
closepath
stroke
10550 3884 moveto
10532 3960 lineto
10476 4016 lineto
10400 4034 lineto
10324 4016 lineto
10268 3960 lineto
10250 3884 lineto
10268 3808 lineto
10324 3752 lineto
10400 3734 lineto
10476 3752 lineto
10532 3808 lineto
closepath
stroke
10514 3940 moveto
10456 3998 lineto
10344 3998 lineto
10286 3940 lineto
10286 3828 lineto
10344 3770 lineto
10456 3770 lineto
10514 3828 lineto
closepath
stroke
10476 3922 moveto
10438 3960 lineto
10362 3960 lineto
10324 3922 lineto
10324 3846 lineto
10362 3808 lineto
10438 3808 lineto
10476 3846 lineto
closepath
stroke
10456 3884 moveto
10438 3922 lineto
10400 3940 lineto
10362 3922 lineto
10344 3884 lineto
10362 3846 lineto
10400 3828 lineto
10438 3846 lineto
closepath
stroke
10438 3884 moveto
10400 3922 lineto
10362 3884 lineto
10400 3846 lineto
closepath
stroke
10418 3884 moveto
10400 3902 lineto
10382 3884 lineto
10400 3866 lineto
closepath
stroke
12306 3374 moveto
12286 3432 lineto
12268 3470 lineto
12250 3488 lineto
12212 3506 lineto
12154 3526 lineto
12118 3526 lineto
12060 3506 lineto
12022 3488 lineto
12004 3470 lineto
11986 3432 lineto
11966 3374 lineto
11966 3338 lineto
11986 3280 lineto
12004 3242 lineto
12022 3224 lineto
12060 3206 lineto
12118 3186 lineto
12154 3186 lineto
12212 3206 lineto
12250 3224 lineto
12268 3242 lineto
12286 3280 lineto
12306 3338 lineto
closepath
stroke
12286 3356 moveto
12268 3432 lineto
12212 3488 lineto
12136 3506 lineto
12060 3488 lineto
12004 3432 lineto
11986 3356 lineto
12004 3280 lineto
12060 3224 lineto
12136 3206 lineto
12212 3224 lineto
12268 3280 lineto
closepath
stroke
12250 3412 moveto
12192 3470 lineto
12080 3470 lineto
12022 3412 lineto
12022 3300 lineto
12080 3242 lineto
12192 3242 lineto
12250 3300 lineto
closepath
stroke
12212 3394 moveto
12174 3432 lineto
12098 3432 lineto
12060 3394 lineto
12060 3318 lineto
12098 3280 lineto
12174 3280 lineto
12212 3318 lineto
closepath
stroke
12192 3356 moveto
12174 3394 lineto
12136 3412 lineto
12098 3394 lineto
12080 3356 lineto
12098 3318 lineto
12136 3300 lineto
12174 3318 lineto
closepath
stroke
12174 3356 moveto
12136 3394 lineto
12098 3356 lineto
12136 3318 lineto
closepath
stroke
12154 3356 moveto
12136 3374 lineto
12118 3356 lineto
12136 3338 lineto
closepath
stroke
12810 3316 moveto
12790 3374 lineto
12772 3412 lineto
12754 3430 lineto
12716 3448 lineto
12658 3468 lineto
12622 3468 lineto
12564 3448 lineto
12526 3430 lineto
12508 3412 lineto
12490 3374 lineto
12470 3316 lineto
12470 3280 lineto
12490 3222 lineto
12508 3184 lineto
12526 3166 lineto
12564 3148 lineto
12622 3128 lineto
12658 3128 lineto
12716 3148 lineto
12754 3166 lineto
12772 3184 lineto
12790 3222 lineto
12810 3280 lineto
closepath
stroke
12790 3298 moveto
12772 3374 lineto
12716 3430 lineto
12640 3448 lineto
12564 3430 lineto
12508 3374 lineto
12490 3298 lineto
12508 3222 lineto
12564 3166 lineto
12640 3148 lineto
12716 3166 lineto
12772 3222 lineto
closepath
stroke
12754 3354 moveto
12696 3412 lineto
12584 3412 lineto
12526 3354 lineto
12526 3242 lineto
12584 3184 lineto
12696 3184 lineto
12754 3242 lineto
closepath
stroke
12716 3336 moveto
12678 3374 lineto
12602 3374 lineto
12564 3336 lineto
12564 3260 lineto
12602 3222 lineto
12678 3222 lineto
12716 3260 lineto
closepath
stroke
12696 3298 moveto
12678 3336 lineto
12640 3354 lineto
12602 3336 lineto
12584 3298 lineto
12602 3260 lineto
12640 3242 lineto
12678 3260 lineto
closepath
stroke
12678 3298 moveto
12640 3336 lineto
12602 3298 lineto
12640 3260 lineto
closepath
stroke
12658 3298 moveto
12640 3316 lineto
12622 3298 lineto
12640 3280 lineto
closepath
stroke
13286 3186 moveto
13266 3244 lineto
13248 3282 lineto
13230 3300 lineto
13192 3318 lineto
13134 3338 lineto
13098 3338 lineto
13040 3318 lineto
13002 3300 lineto
12984 3282 lineto
12966 3244 lineto
12946 3186 lineto
12946 3150 lineto
12966 3092 lineto
12984 3054 lineto
13002 3036 lineto
13040 3018 lineto
13098 2998 lineto
13134 2998 lineto
13192 3018 lineto
13230 3036 lineto
13248 3054 lineto
13266 3092 lineto
13286 3150 lineto
closepath
stroke
13266 3168 moveto
13248 3244 lineto
13192 3300 lineto
13116 3318 lineto
13040 3300 lineto
12984 3244 lineto
12966 3168 lineto
12984 3092 lineto
13040 3036 lineto
13116 3018 lineto
13192 3036 lineto
13248 3092 lineto
closepath
stroke
13230 3224 moveto
13172 3282 lineto
13060 3282 lineto
13002 3224 lineto
13002 3112 lineto
13060 3054 lineto
13172 3054 lineto
13230 3112 lineto
closepath
stroke
13192 3206 moveto
13154 3244 lineto
13078 3244 lineto
13040 3206 lineto
13040 3130 lineto
13078 3092 lineto
13154 3092 lineto
13192 3130 lineto
closepath
stroke
13172 3168 moveto
13154 3206 lineto
13116 3224 lineto
13078 3206 lineto
13060 3168 lineto
13078 3130 lineto
13116 3112 lineto
13154 3130 lineto
closepath
stroke
13154 3168 moveto
13116 3206 lineto
13078 3168 lineto
13116 3130 lineto
closepath
stroke
13134 3168 moveto
13116 3186 lineto
13098 3168 lineto
13116 3150 lineto
closepath
stroke
14586 3082 moveto
14566 3140 lineto
14548 3178 lineto
14530 3196 lineto
14492 3214 lineto
14434 3234 lineto
14398 3234 lineto
14340 3214 lineto
14302 3196 lineto
14284 3178 lineto
14266 3140 lineto
14246 3082 lineto
14246 3046 lineto
14266 2988 lineto
14284 2950 lineto
14302 2932 lineto
14340 2914 lineto
14398 2894 lineto
14434 2894 lineto
14492 2914 lineto
14530 2932 lineto
14548 2950 lineto
14566 2988 lineto
14586 3046 lineto
closepath
stroke
14566 3064 moveto
14548 3140 lineto
14492 3196 lineto
14416 3214 lineto
14340 3196 lineto
14284 3140 lineto
14266 3064 lineto
14284 2988 lineto
14340 2932 lineto
14416 2914 lineto
14492 2932 lineto
14548 2988 lineto
closepath
stroke
14530 3120 moveto
14472 3178 lineto
14360 3178 lineto
14302 3120 lineto
14302 3008 lineto
14360 2950 lineto
14472 2950 lineto
14530 3008 lineto
closepath
stroke
14492 3102 moveto
14454 3140 lineto
14378 3140 lineto
14340 3102 lineto
14340 3026 lineto
14378 2988 lineto
14454 2988 lineto
14492 3026 lineto
closepath
stroke
14472 3064 moveto
14454 3102 lineto
14416 3120 lineto
14378 3102 lineto
14360 3064 lineto
14378 3026 lineto
14416 3008 lineto
14454 3026 lineto
closepath
stroke
14454 3064 moveto
14416 3102 lineto
14378 3064 lineto
14416 3026 lineto
closepath
stroke
14434 3064 moveto
14416 3082 lineto
14398 3064 lineto
14416 3046 lineto
closepath
stroke
15744 2980 moveto
15724 3038 lineto
15706 3076 lineto
15688 3094 lineto
15650 3112 lineto
15592 3132 lineto
15556 3132 lineto
15498 3112 lineto
15460 3094 lineto
15442 3076 lineto
15424 3038 lineto
15404 2980 lineto
15404 2944 lineto
15424 2886 lineto
15442 2848 lineto
15460 2830 lineto
15498 2812 lineto
15556 2792 lineto
15592 2792 lineto
15650 2812 lineto
15688 2830 lineto
15706 2848 lineto
15724 2886 lineto
15744 2944 lineto
closepath
stroke
15724 2962 moveto
15706 3038 lineto
15650 3094 lineto
15574 3112 lineto
15498 3094 lineto
15442 3038 lineto
15424 2962 lineto
15442 2886 lineto
15498 2830 lineto
15574 2812 lineto
15650 2830 lineto
15706 2886 lineto
closepath
stroke
15688 3018 moveto
15630 3076 lineto
15518 3076 lineto
15460 3018 lineto
15460 2906 lineto
15518 2848 lineto
15630 2848 lineto
15688 2906 lineto
closepath
stroke
15650 3000 moveto
15612 3038 lineto
15536 3038 lineto
15498 3000 lineto
15498 2924 lineto
15536 2886 lineto
15612 2886 lineto
15650 2924 lineto
closepath
stroke
15630 2962 moveto
15612 3000 lineto
15574 3018 lineto
15536 3000 lineto
15518 2962 lineto
15536 2924 lineto
15574 2906 lineto
15612 2924 lineto
closepath
stroke
15612 2962 moveto
15574 3000 lineto
15536 2962 lineto
15574 2924 lineto
closepath
stroke
15592 2962 moveto
15574 2980 lineto
15556 2962 lineto
15574 2944 lineto
closepath
stroke
16104 2956 moveto
16084 3014 lineto
16066 3052 lineto
16048 3070 lineto
16010 3088 lineto
15952 3108 lineto
15916 3108 lineto
15858 3088 lineto
15820 3070 lineto
15802 3052 lineto
15784 3014 lineto
15764 2956 lineto
15764 2920 lineto
15784 2862 lineto
15802 2824 lineto
15820 2806 lineto
15858 2788 lineto
15916 2768 lineto
15952 2768 lineto
16010 2788 lineto
16048 2806 lineto
16066 2824 lineto
16084 2862 lineto
16104 2920 lineto
closepath
stroke
16084 2938 moveto
16066 3014 lineto
16010 3070 lineto
15934 3088 lineto
15858 3070 lineto
15802 3014 lineto
15784 2938 lineto
15802 2862 lineto
15858 2806 lineto
15934 2788 lineto
16010 2806 lineto
16066 2862 lineto
closepath
stroke
16048 2994 moveto
15990 3052 lineto
15878 3052 lineto
15820 2994 lineto
15820 2882 lineto
15878 2824 lineto
15990 2824 lineto
16048 2882 lineto
closepath
stroke
16010 2976 moveto
15972 3014 lineto
15896 3014 lineto
15858 2976 lineto
15858 2900 lineto
15896 2862 lineto
15972 2862 lineto
16010 2900 lineto
closepath
stroke
15990 2938 moveto
15972 2976 lineto
15934 2994 lineto
15896 2976 lineto
15878 2938 lineto
15896 2900 lineto
15934 2882 lineto
15972 2900 lineto
closepath
stroke
15972 2938 moveto
15934 2976 lineto
15896 2938 lineto
15934 2900 lineto
closepath
stroke
15952 2938 moveto
15934 2956 lineto
15916 2938 lineto
15934 2920 lineto
closepath
stroke
16456 2946 moveto
16436 3004 lineto
16418 3042 lineto
16400 3060 lineto
16362 3078 lineto
16304 3098 lineto
16268 3098 lineto
16210 3078 lineto
16172 3060 lineto
16154 3042 lineto
16136 3004 lineto
16116 2946 lineto
16116 2910 lineto
16136 2852 lineto
16154 2814 lineto
16172 2796 lineto
16210 2778 lineto
16268 2758 lineto
16304 2758 lineto
16362 2778 lineto
16400 2796 lineto
16418 2814 lineto
16436 2852 lineto
16456 2910 lineto
closepath
stroke
16436 2928 moveto
16418 3004 lineto
16362 3060 lineto
16286 3078 lineto
16210 3060 lineto
16154 3004 lineto
16136 2928 lineto
16154 2852 lineto
16210 2796 lineto
16286 2778 lineto
16362 2796 lineto
16418 2852 lineto
closepath
stroke
16400 2984 moveto
16342 3042 lineto
16230 3042 lineto
16172 2984 lineto
16172 2872 lineto
16230 2814 lineto
16342 2814 lineto
16400 2872 lineto
closepath
stroke
16362 2966 moveto
16324 3004 lineto
16248 3004 lineto
16210 2966 lineto
16210 2890 lineto
16248 2852 lineto
16324 2852 lineto
16362 2890 lineto
closepath
stroke
16342 2928 moveto
16324 2966 lineto
16286 2984 lineto
16248 2966 lineto
16230 2928 lineto
16248 2890 lineto
16286 2872 lineto
16324 2890 lineto
closepath
stroke
16324 2928 moveto
16286 2966 lineto
16248 2928 lineto
16286 2890 lineto
closepath
stroke
16304 2928 moveto
16286 2946 lineto
16268 2928 lineto
16286 2910 lineto
closepath
stroke
17128 2948 moveto
17108 3006 lineto
17090 3044 lineto
17072 3062 lineto
17034 3080 lineto
16976 3100 lineto
16940 3100 lineto
16882 3080 lineto
16844 3062 lineto
16826 3044 lineto
16808 3006 lineto
16788 2948 lineto
16788 2912 lineto
16808 2854 lineto
16826 2816 lineto
16844 2798 lineto
16882 2780 lineto
16940 2760 lineto
16976 2760 lineto
17034 2780 lineto
17072 2798 lineto
17090 2816 lineto
17108 2854 lineto
17128 2912 lineto
closepath
stroke
17108 2930 moveto
17090 3006 lineto
17034 3062 lineto
16958 3080 lineto
16882 3062 lineto
16826 3006 lineto
16808 2930 lineto
16826 2854 lineto
16882 2798 lineto
16958 2780 lineto
17034 2798 lineto
17090 2854 lineto
closepath
stroke
17072 2986 moveto
17014 3044 lineto
16902 3044 lineto
16844 2986 lineto
16844 2874 lineto
16902 2816 lineto
17014 2816 lineto
17072 2874 lineto
closepath
stroke
17034 2968 moveto
16996 3006 lineto
16920 3006 lineto
16882 2968 lineto
16882 2892 lineto
16920 2854 lineto
16996 2854 lineto
17034 2892 lineto
closepath
stroke
17014 2930 moveto
16996 2968 lineto
16958 2986 lineto
16920 2968 lineto
16902 2930 lineto
16920 2892 lineto
16958 2874 lineto
16996 2892 lineto
closepath
stroke
16996 2930 moveto
16958 2968 lineto
16920 2930 lineto
16958 2892 lineto
closepath
stroke
16976 2930 moveto
16958 2948 lineto
16940 2930 lineto
16958 2912 lineto
closepath
stroke
18676 2904 moveto
18656 2962 lineto
18638 3000 lineto
18620 3018 lineto
18582 3036 lineto
18524 3056 lineto
18488 3056 lineto
18430 3036 lineto
18392 3018 lineto
18374 3000 lineto
18356 2962 lineto
18336 2904 lineto
18336 2868 lineto
18356 2810 lineto
18374 2772 lineto
18392 2754 lineto
18430 2736 lineto
18488 2716 lineto
18524 2716 lineto
18582 2736 lineto
18620 2754 lineto
18638 2772 lineto
18656 2810 lineto
18676 2868 lineto
closepath
stroke
18656 2886 moveto
18638 2962 lineto
18582 3018 lineto
18506 3036 lineto
18430 3018 lineto
18374 2962 lineto
18356 2886 lineto
18374 2810 lineto
18430 2754 lineto
18506 2736 lineto
18582 2754 lineto
18638 2810 lineto
closepath
stroke
18620 2942 moveto
18562 3000 lineto
18450 3000 lineto
18392 2942 lineto
18392 2830 lineto
18450 2772 lineto
18562 2772 lineto
18620 2830 lineto
closepath
stroke
18582 2924 moveto
18544 2962 lineto
18468 2962 lineto
18430 2924 lineto
18430 2848 lineto
18468 2810 lineto
18544 2810 lineto
18582 2848 lineto
closepath
stroke
18562 2886 moveto
18544 2924 lineto
18506 2942 lineto
18468 2924 lineto
18450 2886 lineto
18468 2848 lineto
18506 2830 lineto
18544 2848 lineto
closepath
stroke
18544 2886 moveto
18506 2924 lineto
18468 2886 lineto
18506 2848 lineto
closepath
stroke
18524 2886 moveto
18506 2904 lineto
18488 2886 lineto
18506 2868 lineto
closepath
stroke
20604 2900 moveto
20584 2958 lineto
20566 2996 lineto
20548 3014 lineto
20510 3032 lineto
20452 3052 lineto
20416 3052 lineto
20358 3032 lineto
20320 3014 lineto
20302 2996 lineto
20284 2958 lineto
20264 2900 lineto
20264 2864 lineto
20284 2806 lineto
20302 2768 lineto
20320 2750 lineto
20358 2732 lineto
20416 2712 lineto
20452 2712 lineto
20510 2732 lineto
20548 2750 lineto
20566 2768 lineto
20584 2806 lineto
20604 2864 lineto
closepath
stroke
20584 2882 moveto
20566 2958 lineto
20510 3014 lineto
20434 3032 lineto
20358 3014 lineto
20302 2958 lineto
20284 2882 lineto
20302 2806 lineto
20358 2750 lineto
20434 2732 lineto
20510 2750 lineto
20566 2806 lineto
closepath
stroke
20548 2938 moveto
20490 2996 lineto
20378 2996 lineto
20320 2938 lineto
20320 2826 lineto
20378 2768 lineto
20490 2768 lineto
20548 2826 lineto
closepath
stroke
20510 2920 moveto
20472 2958 lineto
20396 2958 lineto
20358 2920 lineto
20358 2844 lineto
20396 2806 lineto
20472 2806 lineto
20510 2844 lineto
closepath
stroke
20490 2882 moveto
20472 2920 lineto
20434 2938 lineto
20396 2920 lineto
20378 2882 lineto
20396 2844 lineto
20434 2826 lineto
20472 2844 lineto
closepath
stroke
20472 2882 moveto
20434 2920 lineto
20396 2882 lineto
20434 2844 lineto
closepath
stroke
20452 2882 moveto
20434 2900 lineto
20416 2882 lineto
20434 2864 lineto
closepath
stroke
3840 14884 moveto
4000 14884 lineto
stroke
3840 14884 moveto
3840 14806 lineto
4000 14806 lineto
stroke
6614 7742 moveto
6934 7742 lineto
stroke
6774 7742 moveto
6774 7704 lineto
stroke
6614 7704 moveto
6934 7704 lineto
stroke
7828 5522 moveto
8148 5522 lineto
stroke
7988 5522 moveto
7988 5486 lineto
stroke
7828 5486 moveto
8148 5486 lineto
stroke
9546 4346 moveto
9866 4346 lineto
stroke
9706 4346 moveto
9706 4310 lineto
stroke
9546 4310 moveto
9866 4310 lineto
stroke
10240 3888 moveto
10560 3888 lineto
stroke
10400 3888 moveto
10400 3880 lineto
stroke
10240 3880 moveto
10560 3880 lineto
stroke
11976 3376 moveto
12296 3376 lineto
stroke
12136 3376 moveto
12136 3338 lineto
stroke
11976 3338 moveto
12296 3338 lineto
stroke
12480 3316 moveto
12800 3316 lineto
stroke
12640 3316 moveto
12640 3278 lineto
stroke
12480 3278 moveto
12800 3278 lineto
stroke
12956 3170 moveto
13276 3170 lineto
stroke
13116 3170 moveto
13116 3166 lineto
stroke
12956 3166 moveto
13276 3166 lineto
stroke
14256 3066 moveto
14576 3066 lineto
stroke
14416 3066 moveto
14416 3062 lineto
stroke
14256 3062 moveto
14576 3062 lineto
stroke
15414 2980 moveto
15734 2980 lineto
stroke
15574 2980 moveto
15574 2942 lineto
stroke
15414 2942 moveto
15734 2942 lineto
stroke
15774 2938 moveto
16094 2938 lineto
stroke
15934 2938 moveto
15934 2936 lineto
stroke
15774 2936 moveto
16094 2936 lineto
stroke
16126 2946 moveto
16446 2946 lineto
stroke
16286 2946 moveto
16286 2910 lineto
stroke
16126 2910 moveto
16446 2910 lineto
stroke
16798 2932 moveto
17118 2932 lineto
stroke
16958 2932 moveto
16958 2928 lineto
stroke
16798 2928 moveto
17118 2928 lineto
stroke
18346 2888 moveto
18666 2888 lineto
stroke
18506 2888 moveto
18506 2884 lineto
stroke
18346 2884 moveto
18666 2884 lineto
stroke
20274 2900 moveto
20594 2900 lineto
stroke
20434 2900 moveto
20434 2880 lineto
stroke
20274 2880 moveto
20594 2880 lineto
stroke
5982 13506 moveto
6050 12870 lineto
stroke
6078 12616 moveto
6146 11980 lineto
stroke
6176 11726 moveto
6260 11092 lineto
stroke
6294 10838 moveto
6334 10530 lineto
6386 10204 lineto
stroke
6428 9952 moveto
6510 9450 lineto
6536 9322 lineto
stroke
6586 9070 moveto
6686 8562 lineto
6714 8444 lineto
stroke
6774 8196 moveto
6862 7826 lineto
6934 7576 lineto
stroke
7004 7330 moveto
7038 7214 lineto
7206 6722 lineto
stroke
7300 6484 moveto
7390 6262 lineto
7562 5900 lineto
stroke
7686 5676 moveto
7742 5574 lineto
7918 5302 lineto
8038 5142 lineto
stroke
8200 4944 moveto
8270 4862 lineto
8446 4682 lineto
8622 4526 lineto
8658 4498 lineto
stroke
8862 4344 moveto
8974 4264 lineto
9150 4156 lineto
9326 4058 lineto
9410 4016 lineto
stroke
9642 3910 moveto
9678 3894 lineto
9854 3822 lineto
10030 3758 lineto
10206 3700 lineto
10242 3688 lineto
stroke
10488 3616 moveto
10558 3596 lineto
10734 3552 lineto
10910 3510 lineto
11086 3472 lineto
11110 3468 lineto
stroke
11362 3418 moveto
11438 3404 lineto
11614 3374 lineto
11790 3344 lineto
11966 3318 lineto
11994 3314 lineto
stroke
12248 3278 moveto
12318 3270 lineto
12494 3248 lineto
12670 3228 lineto
12846 3208 lineto
12884 3204 lineto
stroke
13138 3178 moveto
13198 3172 lineto
13374 3156 lineto
13550 3140 lineto
13726 3126 lineto
13776 3122 lineto
stroke
14032 3104 moveto
14078 3100 lineto
14254 3088 lineto
14430 3076 lineto
14606 3066 lineto
14670 3062 lineto
stroke
14926 3048 moveto
14958 3046 lineto
15134 3036 lineto
15310 3028 lineto
15486 3020 lineto
15566 3016 lineto
stroke
15822 3004 moveto
15838 3004 lineto
16014 2998 lineto
16190 2990 lineto
16366 2984 lineto
16462 2980 lineto
stroke
16718 2974 moveto
closepath
16894 2968 lineto
17070 2964 lineto
17246 2958 lineto
17358 2956 lineto
stroke
17614 2950 moveto
17774 2946 lineto
17950 2942 lineto
18126 2938 lineto
18254 2936 lineto
stroke
18510 2932 moveto
18654 2930 lineto
18830 2926 lineto
19006 2924 lineto
19150 2922 lineto
stroke
19406 2918 moveto
19534 2916 lineto
19710 2914 lineto
19886 2912 lineto
20046 2910 lineto
stroke
20302 2908 moveto
20414 2908 lineto
20590 2906 lineto
20766 2904 lineto
20942 2902 lineto
stroke
21198 2902 moveto
21294 2900 lineto
stroke
19046 14620 moveto
19046 14710 lineto
19068 14824 lineto
19114 14916 lineto
19160 14984 lineto
19204 15028 lineto
19228 15028 lineto
19182 14984 lineto
19136 14916 lineto
19090 14824 lineto
19068 14710 lineto
19068 14620 lineto
19090 14506 lineto
19136 14414 lineto
19182 14346 lineto
19228 14300 lineto
19204 14300 lineto
19160 14346 lineto
19114 14414 lineto
19068 14506 lineto
closepath
stroke
19342 14596 moveto
19342 14642 lineto
19364 14710 lineto
19410 14756 lineto
19456 14778 lineto
19524 14778 lineto
19568 14756 lineto
19614 14710 lineto
19524 14756 lineto
19456 14756 lineto
19410 14732 lineto
19386 14710 lineto
19364 14642 lineto
19364 14596 lineto
19386 14528 lineto
19410 14506 lineto
19456 14482 lineto
19524 14482 lineto
19614 14528 lineto
19568 14482 lineto
19524 14460 lineto
19456 14460 lineto
19410 14482 lineto
19364 14528 lineto
closepath
stroke
19614 14778 moveto
19614 14460 lineto
19636 14460 lineto
19636 14778 lineto
closepath
stroke
19752 14300 moveto
19774 14300 lineto
19820 14346 lineto
19866 14414 lineto
19910 14506 lineto
19934 14620 lineto
19934 14710 lineto
19910 14824 lineto
19866 14916 lineto
19820 14984 lineto
19774 15028 lineto
19752 15028 lineto
19796 14984 lineto
19842 14916 lineto
19888 14824 lineto
19910 14710 lineto
19910 14620 lineto
19888 14506 lineto
19842 14414 lineto
19796 14346 lineto
closepath
stroke
%%%%showpage
grestore

gsave
72 3200 div 72 3200 div scale
1600 3200 translate
47 setlinewidth
2 setlinecap
2.0 setmiterlimit
newpath
stroke
3584 14635 moveto
20011 14635 lineto
closepath
20011 14635 lineto
stroke
20011 14435 moveto
20011 14635 lineto
stroke
17272 14435 moveto
17272 14635 lineto
stroke
14536 14435 moveto
14536 14635 lineto
stroke
11797 14435 moveto
11797 14635 lineto
stroke
9059 14435 moveto
9059 14635 lineto
stroke
6322 14435 moveto
6322 14635 lineto
stroke
3584 14435 moveto
3584 14635 lineto
stroke
3584 2688 moveto
20011 2688 lineto
closepath
20011 2688 lineto
stroke
20011 2888 moveto
20011 2488 lineto
stroke
19587 2042 moveto
19624 2098 lineto
19682 2119 lineto
19701 2119 lineto
19757 2098 lineto
19796 2042 lineto
stroke
19796 1986 moveto
19757 1928 lineto
19701 1910 lineto
19682 1910 lineto
19624 1928 lineto
19587 1986 lineto
stroke
19663 1910 moveto
19606 1947 lineto
19587 2023 lineto
19606 2079 lineto
19663 2119 lineto
stroke
19719 2119 moveto
19775 2079 lineto
19796 2023 lineto
19796 2005 lineto
19775 1947 lineto
19719 1910 lineto
stroke
19587 2023 moveto
19587 2119 lineto
19606 2212 lineto
19643 2268 lineto
stroke
19624 2249 moveto
19682 2268 lineto
19719 2268 lineto
19775 2249 lineto
stroke
19757 2268 moveto
19775 2231 lineto
19796 2231 lineto
19775 2268 lineto
19719 2289 lineto
19682 2289 lineto
19624 2268 lineto
19587 2212 lineto
19568 2119 lineto
19568 2023 lineto
19587 1947 lineto
19624 1910 lineto
19682 1891 lineto
19701 1891 lineto
19757 1910 lineto
19796 1947 lineto
19815 2005 lineto
19815 2023 lineto
19796 2079 lineto
19757 2119 lineto
19701 2137 lineto
19682 2137 lineto
19624 2119 lineto
19587 2079 lineto
stroke
19927 1910 moveto
19945 1891 lineto
19964 1891 lineto
19983 1910 lineto
19983 1928 lineto
19964 1947 lineto
19945 1947 lineto
19927 1928 lineto
closepath
stroke
19945 1928 moveto
19945 1910 lineto
19964 1910 lineto
19964 1928 lineto
closepath
stroke
20134 1928 moveto
20192 1910 lineto
20229 1910 lineto
20285 1928 lineto
stroke
20266 1910 moveto
20304 1966 lineto
20324 2061 lineto
20324 2119 lineto
20304 2212 lineto
20266 2268 lineto
stroke
20285 2249 moveto
20229 2268 lineto
20192 2268 lineto
20134 2249 lineto
stroke
20153 2268 moveto
20115 2212 lineto
20097 2119 lineto
20097 2061 lineto
20115 1966 lineto
20153 1910 lineto
stroke
20134 1910 moveto
20192 1891 lineto
20229 1891 lineto
20285 1910 lineto
20324 1966 lineto
20343 2061 lineto
20343 2119 lineto
20324 2212 lineto
20285 2268 lineto
20229 2289 lineto
20192 2289 lineto
20134 2268 lineto
20097 2212 lineto
20078 2119 lineto
20078 2061 lineto
20097 1966 lineto
closepath
stroke
17272 2888 moveto
17272 2488 lineto
stroke
16830 1947 moveto
16886 1910 lineto
stroke
16981 1910 moveto
17037 1947 lineto
17058 2005 lineto
17058 2042 lineto
17037 2098 lineto
16981 2137 lineto
stroke
17058 2061 moveto
17018 2119 lineto
16962 2137 lineto
16886 2137 lineto
16849 2119 lineto
16830 2119 lineto
16849 2289 lineto
17037 2289 lineto
17037 2268 lineto
16867 2268 lineto
16849 2137 lineto
16905 2156 lineto
16962 2156 lineto
17018 2137 lineto
17058 2098 lineto
17076 2042 lineto
17076 2005 lineto
17058 1947 lineto
17018 1910 lineto
16962 1891 lineto
16905 1891 lineto
16849 1910 lineto
16830 1928 lineto
16811 1966 lineto
16830 1966 lineto
16849 1928 lineto
16905 1910 lineto
16962 1910 lineto
17018 1928 lineto
17058 1986 lineto
stroke
17188 1910 moveto
17207 1891 lineto
17226 1891 lineto
17244 1910 lineto
17244 1928 lineto
17226 1947 lineto
17207 1947 lineto
17188 1928 lineto
closepath
stroke
17207 1928 moveto
17207 1910 lineto
17226 1910 lineto
17226 1928 lineto
closepath
stroke
17395 1928 moveto
17453 1910 lineto
17491 1910 lineto
17547 1928 lineto
stroke
17528 1910 moveto
17565 1966 lineto
17586 2061 lineto
17586 2119 lineto
17565 2212 lineto
17528 2268 lineto
stroke
17547 2249 moveto
17491 2268 lineto
17453 2268 lineto
17395 2249 lineto
stroke
17414 2268 moveto
17377 2212 lineto
17358 2119 lineto
17358 2061 lineto
17377 1966 lineto
17414 1910 lineto
stroke
17395 1910 moveto
17453 1891 lineto
17491 1891 lineto
17547 1910 lineto
17586 1966 lineto
17605 2061 lineto
17605 2119 lineto
17586 2212 lineto
17547 2268 lineto
17491 2289 lineto
17453 2289 lineto
17395 2268 lineto
17358 2212 lineto
17339 2119 lineto
17339 2061 lineto
17358 1966 lineto
closepath
stroke
14536 2888 moveto
14536 2488 lineto
stroke
14084 2005 moveto
14349 2005 lineto
14349 1986 lineto
14065 1986 lineto
14273 2289 lineto
14273 1891 lineto
14254 1891 lineto
14254 2231 lineto
14084 1986 lineto
stroke
14461 1910 moveto
14480 1891 lineto
14498 1891 lineto
14517 1910 lineto
14517 1928 lineto
14498 1947 lineto
14480 1947 lineto
14461 1928 lineto
closepath
stroke
14480 1928 moveto
14480 1910 lineto
14498 1910 lineto
14498 1928 lineto
closepath
stroke
14668 1928 moveto
14726 1910 lineto
14763 1910 lineto
14819 1928 lineto
stroke
14801 1910 moveto
14838 1966 lineto
14859 2061 lineto
14859 2119 lineto
14838 2212 lineto
14801 2268 lineto
stroke
14819 2249 moveto
14763 2268 lineto
14726 2268 lineto
14668 2249 lineto
stroke
14687 2268 moveto
14650 2212 lineto
14631 2119 lineto
14631 2061 lineto
14650 1966 lineto
14687 1910 lineto
stroke
14668 1910 moveto
14726 1891 lineto
14763 1891 lineto
14819 1910 lineto
14859 1966 lineto
14877 2061 lineto
14877 2119 lineto
14859 2212 lineto
14819 2268 lineto
14763 2289 lineto
14726 2289 lineto
14668 2268 lineto
14631 2212 lineto
14612 2119 lineto
14612 2061 lineto
14631 1966 lineto
closepath
stroke
11797 2888 moveto
11797 2488 lineto
stroke
11355 1947 moveto
11411 1910 lineto
stroke
11506 1910 moveto
11562 1947 lineto
11583 2005 lineto
11583 2023 lineto
11562 2079 lineto
11506 2119 lineto
stroke
11450 2137 moveto
11487 2137 lineto
11543 2119 lineto
11583 2079 lineto
11601 2023 lineto
11601 2005 lineto
11583 1947 lineto
11543 1910 lineto
11487 1891 lineto
11430 1891 lineto
11374 1910 lineto
11355 1928 lineto
11336 1966 lineto
11355 1966 lineto
11374 1928 lineto
11430 1910 lineto
11487 1910 lineto
11543 1928 lineto
11583 1986 lineto
stroke
11583 2042 moveto
11543 2098 lineto
11487 2119 lineto
11430 2119 lineto
11562 2289 lineto
stroke
11562 2268 moveto
11374 2268 lineto
11374 2289 lineto
11583 2289 lineto
11450 2119 lineto
stroke
11713 1910 moveto
11732 1891 lineto
11751 1891 lineto
11769 1910 lineto
11769 1928 lineto
11751 1947 lineto
11732 1947 lineto
11713 1928 lineto
closepath
stroke
11732 1928 moveto
11732 1910 lineto
11751 1910 lineto
11751 1928 lineto
closepath
stroke
11921 1928 moveto
11978 1910 lineto
12016 1910 lineto
12072 1928 lineto
stroke
12053 1910 moveto
12090 1966 lineto
12111 2061 lineto
12111 2119 lineto
12090 2212 lineto
12053 2268 lineto
stroke
12072 2249 moveto
12016 2268 lineto
11978 2268 lineto
11921 2249 lineto
stroke
11939 2268 moveto
11902 2212 lineto
11883 2119 lineto
11883 2061 lineto
11902 1966 lineto
11939 1910 lineto
stroke
11921 1910 moveto
11978 1891 lineto
12016 1891 lineto
12072 1910 lineto
12111 1966 lineto
12130 2061 lineto
12130 2119 lineto
12111 2212 lineto
12072 2268 lineto
12016 2289 lineto
11978 2289 lineto
11921 2268 lineto
11883 2212 lineto
11865 2119 lineto
11865 2061 lineto
11883 1966 lineto
closepath
stroke
9059 2888 moveto
9059 2488 lineto
stroke
8617 1910 moveto
8863 1910 lineto
8863 1891 lineto
8598 1891 lineto
8768 2079 lineto
8805 2137 lineto
8824 2175 lineto
8824 2212 lineto
8805 2249 lineto
8768 2268 lineto
8691 2268 lineto
8654 2249 lineto
8635 2212 lineto
8635 2193 lineto
8617 2193 lineto
8617 2212 lineto
8635 2249 lineto
8654 2268 lineto
8691 2289 lineto
8768 2289 lineto
8805 2268 lineto
8824 2249 lineto
8844 2212 lineto
8844 2175 lineto
8824 2137 lineto
8786 2079 lineto
8617 1891 lineto
stroke
8975 1910 moveto
8994 1891 lineto
9012 1891 lineto
9031 1910 lineto
9031 1928 lineto
9012 1947 lineto
8994 1947 lineto
8975 1928 lineto
closepath
stroke
8994 1928 moveto
8994 1910 lineto
9012 1910 lineto
9012 1928 lineto
closepath
stroke
9182 1928 moveto
9240 1910 lineto
9277 1910 lineto
9333 1928 lineto
stroke
9315 1910 moveto
9352 1966 lineto
9373 2061 lineto
9373 2119 lineto
9352 2212 lineto
9315 2268 lineto
stroke
9333 2249 moveto
9277 2268 lineto
9240 2268 lineto
9182 2249 lineto
stroke
9201 2268 moveto
9163 2212 lineto
9145 2119 lineto
9145 2061 lineto
9163 1966 lineto
9201 1910 lineto
stroke
9182 1910 moveto
9240 1891 lineto
9277 1891 lineto
9333 1910 lineto
9373 1966 lineto
9391 2061 lineto
9391 2119 lineto
9373 2212 lineto
9333 2268 lineto
9277 2289 lineto
9240 2289 lineto
9182 2268 lineto
9145 2212 lineto
9126 2119 lineto
9126 2061 lineto
9145 1966 lineto
closepath
stroke
6322 2888 moveto
6322 2488 lineto
stroke
6050 1891 moveto
6069 1891 lineto
6069 2289 lineto
6011 2231 lineto
5973 2212 lineto
5973 2193 lineto
6011 2212 lineto
6050 2249 lineto
closepath
stroke
6182 1910 moveto
6201 1891 lineto
6220 1891 lineto
6238 1910 lineto
6238 1928 lineto
6220 1947 lineto
6201 1947 lineto
6182 1928 lineto
closepath
stroke
6201 1928 moveto
6201 1910 lineto
6220 1910 lineto
6220 1928 lineto
closepath
stroke
6390 1928 moveto
6447 1910 lineto
6485 1910 lineto
6541 1928 lineto
stroke
6522 1910 moveto
6559 1966 lineto
6580 2061 lineto
6580 2119 lineto
6559 2212 lineto
6522 2268 lineto
stroke
6541 2249 moveto
6485 2268 lineto
6447 2268 lineto
6390 2249 lineto
stroke
6408 2268 moveto
6371 2212 lineto
6352 2119 lineto
6352 2061 lineto
6371 1966 lineto
6408 1910 lineto
stroke
6390 1910 moveto
6447 1891 lineto
6485 1891 lineto
6541 1910 lineto
6580 1966 lineto
6599 2061 lineto
6599 2119 lineto
6580 2212 lineto
6541 2268 lineto
6485 2289 lineto
6447 2289 lineto
6390 2268 lineto
6352 2212 lineto
6334 2119 lineto
6334 2061 lineto
6352 1966 lineto
closepath
stroke
3584 2888 moveto
3584 2488 lineto
stroke
3179 1928 moveto
3237 1910 lineto
3274 1910 lineto
3330 1928 lineto
stroke
3311 1910 moveto
3349 1966 lineto
3369 2061 lineto
3369 2119 lineto
3349 2212 lineto
3311 2268 lineto
stroke
3330 2249 moveto
3274 2268 lineto
3237 2268 lineto
3179 2249 lineto
stroke
3198 2268 moveto
3160 2212 lineto
3142 2119 lineto
3142 2061 lineto
3160 1966 lineto
3198 1910 lineto
stroke
3179 1910 moveto
3237 1891 lineto
3274 1891 lineto
3330 1910 lineto
3369 1966 lineto
3388 2061 lineto
3388 2119 lineto
3369 2212 lineto
3330 2268 lineto
3274 2289 lineto
3237 2289 lineto
3179 2268 lineto
3142 2212 lineto
3123 2119 lineto
3123 2061 lineto
3142 1966 lineto
closepath
stroke
3500 1910 moveto
3519 1891 lineto
3537 1891 lineto
3556 1910 lineto
3556 1928 lineto
3537 1947 lineto
3519 1947 lineto
3500 1928 lineto
closepath
stroke
3519 1928 moveto
3519 1910 lineto
3537 1910 lineto
3537 1928 lineto
closepath
stroke
3707 1928 moveto
3765 1910 lineto
3802 1910 lineto
3858 1928 lineto
stroke
3840 1910 moveto
3877 1966 lineto
3898 2061 lineto
3898 2119 lineto
3877 2212 lineto
3840 2268 lineto
stroke
3858 2249 moveto
3802 2268 lineto
3765 2268 lineto
3707 2249 lineto
stroke
3726 2268 moveto
3689 2212 lineto
3670 2119 lineto
3670 2061 lineto
3689 1966 lineto
3726 1910 lineto
stroke
3707 1910 moveto
3765 1891 lineto
3802 1891 lineto
3858 1910 lineto
3898 1966 lineto
3916 2061 lineto
3916 2119 lineto
3898 2212 lineto
3858 2268 lineto
3802 2289 lineto
3765 2289 lineto
3707 2268 lineto
3670 2212 lineto
3651 2119 lineto
3651 2061 lineto
3670 1966 lineto
closepath
stroke
11069 747 moveto
11095 747 lineto
11095 1111 lineto
11069 1111 lineto
closepath
stroke
11095 956 moveto
11122 1032 lineto
11174 1085 lineto
11226 1111 lineto
11303 1111 lineto
11303 1085 lineto
11226 1085 lineto
11174 1058 lineto
11122 1006 lineto
closepath
stroke
11407 564 moveto
11433 564 lineto
11902 1396 lineto
11876 1396 lineto
closepath
stroke
12033 903 moveto
12033 956 lineto
12059 1032 lineto
12111 1085 lineto
12163 1111 lineto
12242 1111 lineto
12292 1085 lineto
12344 1032 lineto
12242 1085 lineto
12163 1085 lineto
12111 1058 lineto
12085 1032 lineto
12059 956 lineto
12059 903 lineto
12085 825 lineto
12111 799 lineto
12163 773 lineto
12242 773 lineto
12344 825 lineto
12292 773 lineto
12242 747 lineto
12163 747 lineto
12111 773 lineto
12059 825 lineto
closepath
stroke
12344 1111 moveto
12344 747 lineto
12370 747 lineto
12370 1111 lineto
closepath
stroke
20011 2688 moveto
20011 14635 lineto
closepath
20011 14635 lineto
stroke
19811 14635 moveto
20011 14635 lineto
stroke
19811 13141 moveto
20011 13141 lineto
stroke
19811 11648 moveto
20011 11648 lineto
stroke
19811 10155 moveto
20011 10155 lineto
stroke
19811 8661 moveto
20011 8661 lineto
stroke
19811 7168 moveto
20011 7168 lineto
stroke
19811 5675 moveto
20011 5675 lineto
stroke
19811 4181 moveto
20011 4181 lineto
stroke
19811 2688 moveto
20011 2688 lineto
stroke
3584 2688 moveto
3584 14635 lineto
closepath
3584 14635 lineto
stroke
3784 14635 moveto
3384 14635 lineto
stroke
1620 14472 moveto
1678 14454 lineto
1715 14454 lineto
1771 14472 lineto
stroke
1753 14454 moveto
1790 14510 lineto
1811 14605 lineto
1811 14663 lineto
1790 14756 lineto
1753 14812 lineto
stroke
1771 14793 moveto
1715 14812 lineto
1678 14812 lineto
1620 14793 lineto
stroke
1639 14812 moveto
1602 14756 lineto
1583 14663 lineto
1583 14605 lineto
1602 14510 lineto
1639 14454 lineto
stroke
1620 14454 moveto
1678 14435 lineto
1715 14435 lineto
1771 14454 lineto
1811 14510 lineto
1829 14605 lineto
1829 14663 lineto
1811 14756 lineto
1771 14812 lineto
1715 14833 lineto
1678 14833 lineto
1620 14812 lineto
1583 14756 lineto
1564 14663 lineto
1564 14605 lineto
1583 14510 lineto
closepath
stroke
1941 14454 moveto
1960 14435 lineto
1979 14435 lineto
1997 14454 lineto
1997 14472 lineto
1979 14491 lineto
1960 14491 lineto
1941 14472 lineto
closepath
stroke
1960 14472 moveto
1960 14454 lineto
1979 14454 lineto
1979 14472 lineto
closepath
stroke
2149 14472 moveto
2206 14454 lineto
2244 14454 lineto
2300 14472 lineto
stroke
2281 14454 moveto
2318 14510 lineto
2339 14605 lineto
2339 14663 lineto
2318 14756 lineto
2281 14812 lineto
stroke
2300 14793 moveto
2244 14812 lineto
2206 14812 lineto
2149 14793 lineto
stroke
2167 14812 moveto
2130 14756 lineto
2111 14663 lineto
2111 14605 lineto
2130 14510 lineto
2167 14454 lineto
stroke
2149 14454 moveto
2206 14435 lineto
2244 14435 lineto
2300 14454 lineto
2339 14510 lineto
2358 14605 lineto
2358 14663 lineto
2339 14756 lineto
2300 14812 lineto
2244 14833 lineto
2206 14833 lineto
2149 14812 lineto
2111 14756 lineto
2093 14663 lineto
2093 14605 lineto
2111 14510 lineto
closepath
stroke
2470 14491 moveto
2526 14454 lineto
stroke
2621 14454 moveto
2677 14491 lineto
2697 14549 lineto
2697 14567 lineto
2677 14623 lineto
2621 14663 lineto
stroke
2565 14681 moveto
2602 14681 lineto
2658 14663 lineto
2697 14623 lineto
2716 14567 lineto
2716 14549 lineto
2697 14491 lineto
2658 14454 lineto
2602 14435 lineto
2544 14435 lineto
2488 14454 lineto
2470 14472 lineto
2451 14510 lineto
2470 14510 lineto
2488 14472 lineto
2544 14454 lineto
2602 14454 lineto
2658 14472 lineto
2697 14530 lineto
stroke
2697 14586 moveto
2658 14642 lineto
2602 14663 lineto
2544 14663 lineto
2677 14833 lineto
stroke
2677 14812 moveto
2488 14812 lineto
2488 14833 lineto
2697 14833 lineto
2565 14663 lineto
stroke
2828 14491 moveto
2884 14454 lineto
stroke
2979 14454 moveto
3035 14491 lineto
3056 14549 lineto
3056 14586 lineto
3035 14642 lineto
2979 14681 lineto
stroke
3056 14605 moveto
3017 14663 lineto
2961 14681 lineto
2884 14681 lineto
2847 14663 lineto
2828 14663 lineto
2847 14833 lineto
3035 14833 lineto
3035 14812 lineto
2865 14812 lineto
2847 14681 lineto
2903 14700 lineto
2961 14700 lineto
3017 14681 lineto
3056 14642 lineto
3074 14586 lineto
3074 14549 lineto
3056 14491 lineto
3017 14454 lineto
2961 14435 lineto
2903 14435 lineto
2847 14454 lineto
2828 14472 lineto
2809 14510 lineto
2828 14510 lineto
2847 14472 lineto
2903 14454 lineto
2961 14454 lineto
3017 14472 lineto
3056 14530 lineto
stroke
3784 13141 moveto
3384 13141 lineto
stroke
1620 12979 moveto
1678 12960 lineto
1715 12960 lineto
1771 12979 lineto
stroke
1753 12960 moveto
1790 13016 lineto
1811 13111 lineto
1811 13169 lineto
1790 13263 lineto
1753 13319 lineto
stroke
1771 13300 moveto
1715 13319 lineto
1678 13319 lineto
1620 13300 lineto
stroke
1639 13319 moveto
1602 13263 lineto
1583 13169 lineto
1583 13111 lineto
1602 13016 lineto
1639 12960 lineto
stroke
1620 12960 moveto
1678 12942 lineto
1715 12942 lineto
1771 12960 lineto
1811 13016 lineto
1829 13111 lineto
1829 13169 lineto
1811 13263 lineto
1771 13319 lineto
1715 13339 lineto
1678 13339 lineto
1620 13319 lineto
1583 13263 lineto
1564 13169 lineto
1564 13111 lineto
1583 13016 lineto
closepath
stroke
1941 12960 moveto
1960 12942 lineto
1979 12942 lineto
1997 12960 lineto
1997 12979 lineto
1979 12998 lineto
1960 12998 lineto
1941 12979 lineto
closepath
stroke
1960 12979 moveto
1960 12960 lineto
1979 12960 lineto
1979 12979 lineto
closepath
stroke
2149 12979 moveto
2206 12960 lineto
2244 12960 lineto
2300 12979 lineto
stroke
2281 12960 moveto
2318 13016 lineto
2339 13111 lineto
2339 13169 lineto
2318 13263 lineto
2281 13319 lineto
stroke
2300 13300 moveto
2244 13319 lineto
2206 13319 lineto
2149 13300 lineto
stroke
2167 13319 moveto
2130 13263 lineto
2111 13169 lineto
2111 13111 lineto
2130 13016 lineto
2167 12960 lineto
stroke
2149 12960 moveto
2206 12942 lineto
2244 12942 lineto
2300 12960 lineto
2339 13016 lineto
2358 13111 lineto
2358 13169 lineto
2339 13263 lineto
2300 13319 lineto
2244 13339 lineto
2206 13339 lineto
2149 13319 lineto
2111 13263 lineto
2093 13169 lineto
2093 13111 lineto
2111 13016 lineto
closepath
stroke
2470 12998 moveto
2526 12960 lineto
stroke
2621 12960 moveto
2677 12998 lineto
2697 13055 lineto
2697 13074 lineto
2677 13130 lineto
2621 13169 lineto
stroke
2565 13188 moveto
2602 13188 lineto
2658 13169 lineto
2697 13130 lineto
2716 13074 lineto
2716 13055 lineto
2697 12998 lineto
2658 12960 lineto
2602 12942 lineto
2544 12942 lineto
2488 12960 lineto
2470 12979 lineto
2451 13016 lineto
2470 13016 lineto
2488 12979 lineto
2544 12960 lineto
2602 12960 lineto
2658 12979 lineto
2697 13037 lineto
stroke
2697 13093 moveto
2658 13149 lineto
2602 13169 lineto
2544 13169 lineto
2677 13339 lineto
stroke
2677 13319 moveto
2488 13319 lineto
2488 13339 lineto
2697 13339 lineto
2565 13169 lineto
stroke
2865 12979 moveto
2923 12960 lineto
2961 12960 lineto
3017 12979 lineto
stroke
2998 12960 moveto
3035 13016 lineto
3056 13111 lineto
3056 13169 lineto
3035 13263 lineto
2998 13319 lineto
stroke
3017 13300 moveto
2961 13319 lineto
2923 13319 lineto
2865 13300 lineto
stroke
2884 13319 moveto
2847 13263 lineto
2828 13169 lineto
2828 13111 lineto
2847 13016 lineto
2884 12960 lineto
stroke
2865 12960 moveto
2923 12942 lineto
2961 12942 lineto
3017 12960 lineto
3056 13016 lineto
3074 13111 lineto
3074 13169 lineto
3056 13263 lineto
3017 13319 lineto
2961 13339 lineto
2923 13339 lineto
2865 13319 lineto
2828 13263 lineto
2809 13169 lineto
2809 13111 lineto
2828 13016 lineto
closepath
stroke
3784 11648 moveto
3384 11648 lineto
stroke
1620 11486 moveto
1678 11467 lineto
1715 11467 lineto
1771 11486 lineto
stroke
1753 11467 moveto
1790 11523 lineto
1811 11618 lineto
1811 11676 lineto
1790 11769 lineto
1753 11825 lineto
stroke
1771 11807 moveto
1715 11825 lineto
1678 11825 lineto
1620 11807 lineto
stroke
1639 11825 moveto
1602 11769 lineto
1583 11676 lineto
1583 11618 lineto
1602 11523 lineto
1639 11467 lineto
stroke
1620 11467 moveto
1678 11448 lineto
1715 11448 lineto
1771 11467 lineto
1811 11523 lineto
1829 11618 lineto
1829 11676 lineto
1811 11769 lineto
1771 11825 lineto
1715 11846 lineto
1678 11846 lineto
1620 11825 lineto
1583 11769 lineto
1564 11676 lineto
1564 11618 lineto
1583 11523 lineto
closepath
stroke
1941 11467 moveto
1960 11448 lineto
1979 11448 lineto
1997 11467 lineto
1997 11486 lineto
1979 11504 lineto
1960 11504 lineto
1941 11486 lineto
closepath
stroke
1960 11486 moveto
1960 11467 lineto
1979 11467 lineto
1979 11486 lineto
closepath
stroke
2149 11486 moveto
2206 11467 lineto
2244 11467 lineto
2300 11486 lineto
stroke
2281 11467 moveto
2318 11523 lineto
2339 11618 lineto
2339 11676 lineto
2318 11769 lineto
2281 11825 lineto
stroke
2300 11807 moveto
2244 11825 lineto
2206 11825 lineto
2149 11807 lineto
stroke
2167 11825 moveto
2130 11769 lineto
2111 11676 lineto
2111 11618 lineto
2130 11523 lineto
2167 11467 lineto
stroke
2149 11467 moveto
2206 11448 lineto
2244 11448 lineto
2300 11467 lineto
2339 11523 lineto
2358 11618 lineto
2358 11676 lineto
2339 11769 lineto
2300 11825 lineto
2244 11846 lineto
2206 11846 lineto
2149 11825 lineto
2111 11769 lineto
2093 11676 lineto
2093 11618 lineto
2111 11523 lineto
closepath
stroke
2470 11467 moveto
2716 11467 lineto
2716 11448 lineto
2451 11448 lineto
2621 11637 lineto
2658 11695 lineto
2677 11732 lineto
2677 11769 lineto
2658 11807 lineto
2621 11825 lineto
2544 11825 lineto
2507 11807 lineto
2488 11769 lineto
2488 11751 lineto
2470 11751 lineto
2470 11769 lineto
2488 11807 lineto
2507 11825 lineto
2544 11846 lineto
2621 11846 lineto
2658 11825 lineto
2677 11807 lineto
2697 11769 lineto
2697 11732 lineto
2677 11695 lineto
2639 11637 lineto
2470 11448 lineto
stroke
2828 11504 moveto
2884 11467 lineto
stroke
2979 11467 moveto
3035 11504 lineto
3056 11562 lineto
3056 11599 lineto
3035 11655 lineto
2979 11695 lineto
stroke
3056 11618 moveto
3017 11676 lineto
2961 11695 lineto
2884 11695 lineto
2847 11676 lineto
2828 11676 lineto
2847 11846 lineto
3035 11846 lineto
3035 11825 lineto
2865 11825 lineto
2847 11695 lineto
2903 11713 lineto
2961 11713 lineto
3017 11695 lineto
3056 11655 lineto
3074 11599 lineto
3074 11562 lineto
3056 11504 lineto
3017 11467 lineto
2961 11448 lineto
2903 11448 lineto
2847 11467 lineto
2828 11486 lineto
2809 11523 lineto
2828 11523 lineto
2847 11486 lineto
2903 11467 lineto
2961 11467 lineto
3017 11486 lineto
3056 11543 lineto
stroke
3784 10155 moveto
3384 10155 lineto
stroke
1620 9992 moveto
1678 9974 lineto
1715 9974 lineto
1771 9992 lineto
stroke
1753 9974 moveto
1790 10030 lineto
1811 10125 lineto
1811 10183 lineto
1790 10276 lineto
1753 10332 lineto
stroke
1771 10313 moveto
1715 10332 lineto
1678 10332 lineto
1620 10313 lineto
stroke
1639 10332 moveto
1602 10276 lineto
1583 10183 lineto
1583 10125 lineto
1602 10030 lineto
1639 9974 lineto
stroke
1620 9974 moveto
1678 9955 lineto
1715 9955 lineto
1771 9974 lineto
1811 10030 lineto
1829 10125 lineto
1829 10183 lineto
1811 10276 lineto
1771 10332 lineto
1715 10353 lineto
1678 10353 lineto
1620 10332 lineto
1583 10276 lineto
1564 10183 lineto
1564 10125 lineto
1583 10030 lineto
closepath
stroke
1941 9974 moveto
1960 9955 lineto
1979 9955 lineto
1997 9974 lineto
1997 9992 lineto
1979 10011 lineto
1960 10011 lineto
1941 9992 lineto
closepath
stroke
1960 9992 moveto
1960 9974 lineto
1979 9974 lineto
1979 9992 lineto
closepath
stroke
2149 9992 moveto
2206 9974 lineto
2244 9974 lineto
2300 9992 lineto
stroke
2281 9974 moveto
2318 10030 lineto
2339 10125 lineto
2339 10183 lineto
2318 10276 lineto
2281 10332 lineto
stroke
2300 10313 moveto
2244 10332 lineto
2206 10332 lineto
2149 10313 lineto
stroke
2167 10332 moveto
2130 10276 lineto
2111 10183 lineto
2111 10125 lineto
2130 10030 lineto
2167 9974 lineto
stroke
2149 9974 moveto
2206 9955 lineto
2244 9955 lineto
2300 9974 lineto
2339 10030 lineto
2358 10125 lineto
2358 10183 lineto
2339 10276 lineto
2300 10332 lineto
2244 10353 lineto
2206 10353 lineto
2149 10332 lineto
2111 10276 lineto
2093 10183 lineto
2093 10125 lineto
2111 10030 lineto
closepath
stroke
2470 9974 moveto
2716 9974 lineto
2716 9955 lineto
2451 9955 lineto
2621 10143 lineto
2658 10201 lineto
2677 10239 lineto
2677 10276 lineto
2658 10313 lineto
2621 10332 lineto
2544 10332 lineto
2507 10313 lineto
2488 10276 lineto
2488 10257 lineto
2470 10257 lineto
2470 10276 lineto
2488 10313 lineto
2507 10332 lineto
2544 10353 lineto
2621 10353 lineto
2658 10332 lineto
2677 10313 lineto
2697 10276 lineto
2697 10239 lineto
2677 10201 lineto
2639 10143 lineto
2470 9955 lineto
stroke
2865 9992 moveto
2923 9974 lineto
2961 9974 lineto
3017 9992 lineto
stroke
2998 9974 moveto
3035 10030 lineto
3056 10125 lineto
3056 10183 lineto
3035 10276 lineto
2998 10332 lineto
stroke
3017 10313 moveto
2961 10332 lineto
2923 10332 lineto
2865 10313 lineto
stroke
2884 10332 moveto
2847 10276 lineto
2828 10183 lineto
2828 10125 lineto
2847 10030 lineto
2884 9974 lineto
stroke
2865 9974 moveto
2923 9955 lineto
2961 9955 lineto
3017 9974 lineto
3056 10030 lineto
3074 10125 lineto
3074 10183 lineto
3056 10276 lineto
3017 10332 lineto
2961 10353 lineto
2923 10353 lineto
2865 10332 lineto
2828 10276 lineto
2809 10183 lineto
2809 10125 lineto
2828 10030 lineto
closepath
stroke
3784 8661 moveto
3384 8661 lineto
stroke
1732 8499 moveto
1790 8480 lineto
1827 8480 lineto
1883 8499 lineto
stroke
1865 8480 moveto
1902 8536 lineto
1923 8631 lineto
1923 8689 lineto
1902 8783 lineto
1865 8839 lineto
stroke
1883 8820 moveto
1827 8839 lineto
1790 8839 lineto
1732 8820 lineto
stroke
1751 8839 moveto
1714 8783 lineto
1695 8689 lineto
1695 8631 lineto
1714 8536 lineto
1751 8480 lineto
stroke
1732 8480 moveto
1790 8462 lineto
1827 8462 lineto
1883 8480 lineto
1923 8536 lineto
1941 8631 lineto
1941 8689 lineto
1923 8783 lineto
1883 8839 lineto
1827 8859 lineto
1790 8859 lineto
1732 8839 lineto
1695 8783 lineto
1676 8689 lineto
1676 8631 lineto
1695 8536 lineto
closepath
stroke
2053 8480 moveto
2072 8462 lineto
2091 8462 lineto
2109 8480 lineto
2109 8499 lineto
2091 8518 lineto
2072 8518 lineto
2053 8499 lineto
closepath
stroke
2072 8499 moveto
2072 8480 lineto
2091 8480 lineto
2091 8499 lineto
closepath
stroke
2261 8499 moveto
2318 8480 lineto
2356 8480 lineto
2412 8499 lineto
stroke
2393 8480 moveto
2430 8536 lineto
2451 8631 lineto
2451 8689 lineto
2430 8783 lineto
2393 8839 lineto
stroke
2412 8820 moveto
2356 8839 lineto
2318 8839 lineto
2261 8820 lineto
stroke
2279 8839 moveto
2242 8783 lineto
2223 8689 lineto
2223 8631 lineto
2242 8536 lineto
2279 8480 lineto
stroke
2261 8480 moveto
2318 8462 lineto
2356 8462 lineto
2412 8480 lineto
2451 8536 lineto
2470 8631 lineto
2470 8689 lineto
2451 8783 lineto
2412 8839 lineto
2356 8859 lineto
2318 8859 lineto
2261 8839 lineto
2223 8783 lineto
2205 8689 lineto
2205 8631 lineto
2223 8536 lineto
closepath
stroke
2695 8462 moveto
2714 8462 lineto
2714 8859 lineto
2656 8801 lineto
2619 8783 lineto
2619 8764 lineto
2656 8783 lineto
2695 8820 lineto
closepath
stroke
2828 8518 moveto
2884 8480 lineto
stroke
2979 8480 moveto
3035 8518 lineto
3056 8575 lineto
3056 8613 lineto
3035 8669 lineto
2979 8708 lineto
stroke
3056 8631 moveto
3017 8689 lineto
2961 8708 lineto
2884 8708 lineto
2847 8689 lineto
2828 8689 lineto
2847 8859 lineto
3035 8859 lineto
3035 8839 lineto
2865 8839 lineto
2847 8708 lineto
2903 8727 lineto
2961 8727 lineto
3017 8708 lineto
3056 8669 lineto
3074 8613 lineto
3074 8575 lineto
3056 8518 lineto
3017 8480 lineto
2961 8462 lineto
2903 8462 lineto
2847 8480 lineto
2828 8499 lineto
2809 8536 lineto
2828 8536 lineto
2847 8499 lineto
2903 8480 lineto
2961 8480 lineto
3017 8499 lineto
3056 8557 lineto
stroke
3784 7168 moveto
3384 7168 lineto
stroke
1732 7006 moveto
1790 6987 lineto
1827 6987 lineto
1883 7006 lineto
stroke
1865 6987 moveto
1902 7043 lineto
1923 7138 lineto
1923 7196 lineto
1902 7289 lineto
1865 7345 lineto
stroke
1883 7327 moveto
1827 7345 lineto
1790 7345 lineto
1732 7327 lineto
stroke
1751 7345 moveto
1714 7289 lineto
1695 7196 lineto
1695 7138 lineto
1714 7043 lineto
1751 6987 lineto
stroke
1732 6987 moveto
1790 6968 lineto
1827 6968 lineto
1883 6987 lineto
1923 7043 lineto
1941 7138 lineto
1941 7196 lineto
1923 7289 lineto
1883 7345 lineto
1827 7366 lineto
1790 7366 lineto
1732 7345 lineto
1695 7289 lineto
1676 7196 lineto
1676 7138 lineto
1695 7043 lineto
closepath
stroke
2053 6987 moveto
2072 6968 lineto
2091 6968 lineto
2109 6987 lineto
2109 7006 lineto
2091 7024 lineto
2072 7024 lineto
2053 7006 lineto
closepath
stroke
2072 7006 moveto
2072 6987 lineto
2091 6987 lineto
2091 7006 lineto
closepath
stroke
2261 7006 moveto
2318 6987 lineto
2356 6987 lineto
2412 7006 lineto
stroke
2393 6987 moveto
2430 7043 lineto
2451 7138 lineto
2451 7196 lineto
2430 7289 lineto
2393 7345 lineto
stroke
2412 7327 moveto
2356 7345 lineto
2318 7345 lineto
2261 7327 lineto
stroke
2279 7345 moveto
2242 7289 lineto
2223 7196 lineto
2223 7138 lineto
2242 7043 lineto
2279 6987 lineto
stroke
2261 6987 moveto
2318 6968 lineto
2356 6968 lineto
2412 6987 lineto
2451 7043 lineto
2470 7138 lineto
2470 7196 lineto
2451 7289 lineto
2412 7345 lineto
2356 7366 lineto
2318 7366 lineto
2261 7345 lineto
2223 7289 lineto
2205 7196 lineto
2205 7138 lineto
2223 7043 lineto
closepath
stroke
2695 6968 moveto
2714 6968 lineto
2714 7366 lineto
2656 7308 lineto
2619 7289 lineto
2619 7271 lineto
2656 7289 lineto
2695 7327 lineto
closepath
stroke
2865 7006 moveto
2923 6987 lineto
2961 6987 lineto
3017 7006 lineto
stroke
2998 6987 moveto
3035 7043 lineto
3056 7138 lineto
3056 7196 lineto
3035 7289 lineto
2998 7345 lineto
stroke
3017 7327 moveto
2961 7345 lineto
2923 7345 lineto
2865 7327 lineto
stroke
2884 7345 moveto
2847 7289 lineto
2828 7196 lineto
2828 7138 lineto
2847 7043 lineto
2884 6987 lineto
stroke
2865 6987 moveto
2923 6968 lineto
2961 6968 lineto
3017 6987 lineto
3056 7043 lineto
3074 7138 lineto
3074 7196 lineto
3056 7289 lineto
3017 7345 lineto
2961 7366 lineto
2923 7366 lineto
2865 7345 lineto
2828 7289 lineto
2809 7196 lineto
2809 7138 lineto
2828 7043 lineto
closepath
stroke
3784 5675 moveto
3384 5675 lineto
stroke
1620 5512 moveto
1678 5494 lineto
1715 5494 lineto
1771 5512 lineto
stroke
1753 5494 moveto
1790 5550 lineto
1811 5645 lineto
1811 5703 lineto
1790 5796 lineto
1753 5852 lineto
stroke
1771 5833 moveto
1715 5852 lineto
1678 5852 lineto
1620 5833 lineto
stroke
1639 5852 moveto
1602 5796 lineto
1583 5703 lineto
1583 5645 lineto
1602 5550 lineto
1639 5494 lineto
stroke
1620 5494 moveto
1678 5475 lineto
1715 5475 lineto
1771 5494 lineto
1811 5550 lineto
1829 5645 lineto
1829 5703 lineto
1811 5796 lineto
1771 5852 lineto
1715 5873 lineto
1678 5873 lineto
1620 5852 lineto
1583 5796 lineto
1564 5703 lineto
1564 5645 lineto
1583 5550 lineto
closepath
stroke
1941 5494 moveto
1960 5475 lineto
1979 5475 lineto
1997 5494 lineto
1997 5512 lineto
1979 5531 lineto
1960 5531 lineto
1941 5512 lineto
closepath
stroke
1960 5512 moveto
1960 5494 lineto
1979 5494 lineto
1979 5512 lineto
closepath
stroke
2149 5512 moveto
2206 5494 lineto
2244 5494 lineto
2300 5512 lineto
stroke
2281 5494 moveto
2318 5550 lineto
2339 5645 lineto
2339 5703 lineto
2318 5796 lineto
2281 5852 lineto
stroke
2300 5833 moveto
2244 5852 lineto
2206 5852 lineto
2149 5833 lineto
stroke
2167 5852 moveto
2130 5796 lineto
2111 5703 lineto
2111 5645 lineto
2130 5550 lineto
2167 5494 lineto
stroke
2149 5494 moveto
2206 5475 lineto
2244 5475 lineto
2300 5494 lineto
2339 5550 lineto
2358 5645 lineto
2358 5703 lineto
2339 5796 lineto
2300 5852 lineto
2244 5873 lineto
2206 5873 lineto
2149 5852 lineto
2111 5796 lineto
2093 5703 lineto
2093 5645 lineto
2111 5550 lineto
closepath
stroke
2507 5512 moveto
2565 5494 lineto
2602 5494 lineto
2658 5512 lineto
stroke
2639 5494 moveto
2677 5550 lineto
2697 5645 lineto
2697 5703 lineto
2677 5796 lineto
2639 5852 lineto
stroke
2658 5833 moveto
2602 5852 lineto
2565 5852 lineto
2507 5833 lineto
stroke
2526 5852 moveto
2488 5796 lineto
2470 5703 lineto
2470 5645 lineto
2488 5550 lineto
2526 5494 lineto
stroke
2507 5494 moveto
2565 5475 lineto
2602 5475 lineto
2658 5494 lineto
2697 5550 lineto
2716 5645 lineto
2716 5703 lineto
2697 5796 lineto
2658 5852 lineto
2602 5873 lineto
2565 5873 lineto
2507 5852 lineto
2470 5796 lineto
2451 5703 lineto
2451 5645 lineto
2470 5550 lineto
closepath
stroke
2828 5531 moveto
2884 5494 lineto
stroke
2979 5494 moveto
3035 5531 lineto
3056 5589 lineto
3056 5626 lineto
3035 5682 lineto
2979 5721 lineto
stroke
3056 5645 moveto
3017 5703 lineto
2961 5721 lineto
2884 5721 lineto
2847 5703 lineto
2828 5703 lineto
2847 5873 lineto
3035 5873 lineto
3035 5852 lineto
2865 5852 lineto
2847 5721 lineto
2903 5740 lineto
2961 5740 lineto
3017 5721 lineto
3056 5682 lineto
3074 5626 lineto
3074 5589 lineto
3056 5531 lineto
3017 5494 lineto
2961 5475 lineto
2903 5475 lineto
2847 5494 lineto
2828 5512 lineto
2809 5550 lineto
2828 5550 lineto
2847 5512 lineto
2903 5494 lineto
2961 5494 lineto
3017 5512 lineto
3056 5570 lineto
stroke
3784 4181 moveto
3384 4181 lineto
stroke
1620 4019 moveto
1678 4000 lineto
1715 4000 lineto
1771 4019 lineto
stroke
1753 4000 moveto
1790 4056 lineto
1811 4151 lineto
1811 4209 lineto
1790 4303 lineto
1753 4359 lineto
stroke
1771 4340 moveto
1715 4359 lineto
1678 4359 lineto
1620 4340 lineto
stroke
1639 4359 moveto
1602 4303 lineto
1583 4209 lineto
1583 4151 lineto
1602 4056 lineto
1639 4000 lineto
stroke
1620 4000 moveto
1678 3982 lineto
1715 3982 lineto
1771 4000 lineto
1811 4056 lineto
1829 4151 lineto
1829 4209 lineto
1811 4303 lineto
1771 4359 lineto
1715 4379 lineto
1678 4379 lineto
1620 4359 lineto
1583 4303 lineto
1564 4209 lineto
1564 4151 lineto
1583 4056 lineto
closepath
stroke
1941 4000 moveto
1960 3982 lineto
1979 3982 lineto
1997 4000 lineto
1997 4019 lineto
1979 4038 lineto
1960 4038 lineto
1941 4019 lineto
closepath
stroke
1960 4019 moveto
1960 4000 lineto
1979 4000 lineto
1979 4019 lineto
closepath
stroke
2149 4019 moveto
2206 4000 lineto
2244 4000 lineto
2300 4019 lineto
stroke
2281 4000 moveto
2318 4056 lineto
2339 4151 lineto
2339 4209 lineto
2318 4303 lineto
2281 4359 lineto
stroke
2300 4340 moveto
2244 4359 lineto
2206 4359 lineto
2149 4340 lineto
stroke
2167 4359 moveto
2130 4303 lineto
2111 4209 lineto
2111 4151 lineto
2130 4056 lineto
2167 4000 lineto
stroke
2149 4000 moveto
2206 3982 lineto
2244 3982 lineto
2300 4000 lineto
2339 4056 lineto
2358 4151 lineto
2358 4209 lineto
2339 4303 lineto
2300 4359 lineto
2244 4379 lineto
2206 4379 lineto
2149 4359 lineto
2111 4303 lineto
2093 4209 lineto
2093 4151 lineto
2111 4056 lineto
closepath
stroke
2507 4019 moveto
2565 4000 lineto
2602 4000 lineto
2658 4019 lineto
stroke
2639 4000 moveto
2677 4056 lineto
2697 4151 lineto
2697 4209 lineto
2677 4303 lineto
2639 4359 lineto
stroke
2658 4340 moveto
2602 4359 lineto
2565 4359 lineto
2507 4340 lineto
stroke
2526 4359 moveto
2488 4303 lineto
2470 4209 lineto
2470 4151 lineto
2488 4056 lineto
2526 4000 lineto
stroke
2507 4000 moveto
2565 3982 lineto
2602 3982 lineto
2658 4000 lineto
2697 4056 lineto
2716 4151 lineto
2716 4209 lineto
2697 4303 lineto
2658 4359 lineto
2602 4379 lineto
2565 4379 lineto
2507 4359 lineto
2470 4303 lineto
2451 4209 lineto
2451 4151 lineto
2470 4056 lineto
closepath
stroke
2865 4019 moveto
2923 4000 lineto
2961 4000 lineto
3017 4019 lineto
stroke
2998 4000 moveto
3035 4056 lineto
3056 4151 lineto
3056 4209 lineto
3035 4303 lineto
2998 4359 lineto
stroke
3017 4340 moveto
2961 4359 lineto
2923 4359 lineto
2865 4340 lineto
stroke
2884 4359 moveto
2847 4303 lineto
2828 4209 lineto
2828 4151 lineto
2847 4056 lineto
2884 4000 lineto
stroke
2865 4000 moveto
2923 3982 lineto
2961 3982 lineto
3017 4000 lineto
3056 4056 lineto
3074 4151 lineto
3074 4209 lineto
3056 4303 lineto
3017 4359 lineto
2961 4379 lineto
2923 4379 lineto
2865 4359 lineto
2828 4303 lineto
2809 4209 lineto
2809 4151 lineto
2828 4056 lineto
closepath
stroke
3784 2688 moveto
3384 2688 lineto
stroke
1506 2658 moveto
1506 2677 lineto
1827 2677 lineto
1827 2658 lineto
closepath
stroke
1941 2507 moveto
1960 2488 lineto
1979 2488 lineto
1997 2507 lineto
1997 2526 lineto
1979 2544 lineto
1960 2544 lineto
1941 2526 lineto
closepath
stroke
1960 2526 moveto
1960 2507 lineto
1979 2507 lineto
1979 2526 lineto
closepath
stroke
2149 2526 moveto
2206 2507 lineto
2244 2507 lineto
2300 2526 lineto
stroke
2281 2507 moveto
2318 2563 lineto
2339 2658 lineto
2339 2716 lineto
2318 2809 lineto
2281 2865 lineto
stroke
2300 2847 moveto
2244 2865 lineto
2206 2865 lineto
2149 2847 lineto
stroke
2167 2865 moveto
2130 2809 lineto
2111 2716 lineto
2111 2658 lineto
2130 2563 lineto
2167 2507 lineto
stroke
2149 2507 moveto
2206 2488 lineto
2244 2488 lineto
2300 2507 lineto
2339 2563 lineto
2358 2658 lineto
2358 2716 lineto
2339 2809 lineto
2300 2865 lineto
2244 2886 lineto
2206 2886 lineto
2149 2865 lineto
2111 2809 lineto
2093 2716 lineto
2093 2658 lineto
2111 2563 lineto
closepath
stroke
2507 2526 moveto
2565 2507 lineto
2602 2507 lineto
2658 2526 lineto
stroke
2639 2507 moveto
2677 2563 lineto
2697 2658 lineto
2697 2716 lineto
2677 2809 lineto
2639 2865 lineto
stroke
2658 2847 moveto
2602 2865 lineto
2565 2865 lineto
2507 2847 lineto
stroke
2526 2865 moveto
2488 2809 lineto
2470 2716 lineto
2470 2658 lineto
2488 2563 lineto
2526 2507 lineto
stroke
2507 2507 moveto
2565 2488 lineto
2602 2488 lineto
2658 2507 lineto
2697 2563 lineto
2716 2658 lineto
2716 2716 lineto
2697 2809 lineto
2658 2865 lineto
2602 2886 lineto
2565 2886 lineto
2507 2865 lineto
2470 2809 lineto
2451 2716 lineto
2451 2658 lineto
2470 2563 lineto
closepath
stroke
2828 2544 moveto
2884 2507 lineto
stroke
2979 2507 moveto
3035 2544 lineto
3056 2602 lineto
3056 2639 lineto
3035 2695 lineto
2979 2735 lineto
stroke
3056 2658 moveto
3017 2716 lineto
2961 2735 lineto
2884 2735 lineto
2847 2716 lineto
2828 2716 lineto
2847 2886 lineto
3035 2886 lineto
3035 2865 lineto
2865 2865 lineto
2847 2735 lineto
2903 2753 lineto
2961 2753 lineto
3017 2735 lineto
3056 2695 lineto
3074 2639 lineto
3074 2602 lineto
3056 2544 lineto
3017 2507 lineto
2961 2488 lineto
2903 2488 lineto
2847 2507 lineto
2828 2526 lineto
2809 2563 lineto
2828 2563 lineto
2847 2526 lineto
2903 2507 lineto
2961 2507 lineto
3017 2526 lineto
3056 2583 lineto
stroke
1001 6892 moveto
974 6892 lineto
974 7334 lineto
1001 7334 lineto
closepath
stroke
1025 7986 moveto
1103 8012 lineto
1182 8064 lineto
1208 8116 lineto
1208 8219 lineto
1182 8271 lineto
1155 8297 lineto
1103 8323 lineto
1103 8350 lineto
1155 8323 lineto
1208 8271 lineto
1234 8219 lineto
1234 8116 lineto
1208 8064 lineto
1155 8012 lineto
1103 7986 lineto
1025 7959 lineto
896 7959 lineto
818 7986 lineto
765 8012 lineto
713 8064 lineto
687 8116 lineto
687 8219 lineto
713 8271 lineto
765 8323 lineto
818 8350 lineto
818 8323 lineto
765 8297 lineto
739 8271 lineto
713 8219 lineto
713 8116 lineto
739 8064 lineto
818 8012 lineto
896 7986 lineto
closepath
stroke
1129 8506 moveto
1208 8533 lineto
1234 8585 lineto
1234 8663 lineto
1208 8715 lineto
1129 8792 lineto
1182 8715 lineto
1208 8663 lineto
1208 8611 lineto
1182 8559 lineto
1129 8533 lineto
870 8533 lineto
870 8506 lineto
closepath
stroke
870 8792 moveto
1234 8792 lineto
1234 8818 lineto
870 8818 lineto
closepath
stroke
1234 8975 moveto
1234 9001 lineto
870 9001 lineto
870 8975 lineto
closepath
stroke
1025 9001 moveto
948 9027 lineto
896 9079 lineto
870 9132 lineto
870 9208 lineto
896 9208 lineto
896 9132 lineto
922 9079 lineto
974 9027 lineto
closepath
stroke
1234 9365 moveto
1234 9391 lineto
687 9391 lineto
687 9365 lineto
closepath
stroke
1103 10017 moveto
1103 10043 lineto
1182 10069 lineto
1208 10121 lineto
1208 10173 lineto
1182 10226 lineto
1103 10252 lineto
687 10252 lineto
687 10276 lineto
1103 10276 lineto
1182 10252 lineto
1208 10226 lineto
1234 10173 lineto
1234 10121 lineto
1208 10069 lineto
1182 10043 lineto
closepath
stroke
3743 13533 moveto
3724 13587 lineto
3707 13623 lineto
3690 13640 lineto
3655 13657 lineto
3601 13675 lineto
3567 13675 lineto
3513 13657 lineto
3478 13640 lineto
3461 13623 lineto
3444 13587 lineto
3425 13533 lineto
3425 13500 lineto
3444 13446 lineto
3461 13410 lineto
3478 13393 lineto
3513 13377 lineto
3567 13358 lineto
3601 13358 lineto
3655 13377 lineto
3690 13393 lineto
3707 13410 lineto
3724 13446 lineto
3743 13500 lineto
closepath
stroke
3724 13517 moveto
3707 13587 lineto
3655 13640 lineto
3584 13657 lineto
3513 13640 lineto
3461 13587 lineto
3444 13517 lineto
3461 13446 lineto
3513 13393 lineto
3584 13377 lineto
3655 13393 lineto
3707 13446 lineto
closepath
stroke
3690 13569 moveto
3636 13623 lineto
3532 13623 lineto
3478 13569 lineto
3478 13464 lineto
3532 13410 lineto
3636 13410 lineto
3690 13464 lineto
closepath
stroke
3655 13552 moveto
3619 13587 lineto
3549 13587 lineto
3513 13552 lineto
3513 13481 lineto
3549 13446 lineto
3619 13446 lineto
3655 13481 lineto
closepath
stroke
3636 13517 moveto
3619 13552 lineto
3584 13569 lineto
3549 13552 lineto
3532 13517 lineto
3549 13481 lineto
3584 13464 lineto
3619 13481 lineto
closepath
stroke
3619 13517 moveto
3584 13552 lineto
3549 13517 lineto
3584 13481 lineto
closepath
stroke
3601 13517 moveto
3584 13533 lineto
3567 13517 lineto
3584 13500 lineto
closepath
stroke
6481 5064 moveto
6462 5118 lineto
6446 5154 lineto
6429 5171 lineto
6393 5187 lineto
6339 5206 lineto
6306 5206 lineto
6251 5187 lineto
6216 5171 lineto
6199 5154 lineto
6182 5118 lineto
6164 5064 lineto
6164 5031 lineto
6182 4977 lineto
6199 4941 lineto
6216 4924 lineto
6251 4907 lineto
6306 4889 lineto
6339 4889 lineto
6393 4907 lineto
6429 4924 lineto
6446 4941 lineto
6462 4977 lineto
6481 5031 lineto
closepath
stroke
6462 5047 moveto
6446 5118 lineto
6393 5171 lineto
6322 5187 lineto
6251 5171 lineto
6199 5118 lineto
6182 5047 lineto
6199 4977 lineto
6251 4924 lineto
6322 4907 lineto
6393 4924 lineto
6446 4977 lineto
closepath
stroke
6429 5100 moveto
6375 5154 lineto
6270 5154 lineto
6216 5100 lineto
6216 4995 lineto
6270 4941 lineto
6375 4941 lineto
6429 4995 lineto
closepath
stroke
6393 5083 moveto
6358 5118 lineto
6287 5118 lineto
6251 5083 lineto
6251 5012 lineto
6287 4977 lineto
6358 4977 lineto
6393 5012 lineto
closepath
stroke
6375 5047 moveto
6358 5083 lineto
6322 5100 lineto
6287 5083 lineto
6270 5047 lineto
6287 5012 lineto
6322 4995 lineto
6358 5012 lineto
closepath
stroke
6358 5047 moveto
6322 5083 lineto
6287 5047 lineto
6322 5012 lineto
closepath
stroke
6339 5047 moveto
6322 5064 lineto
6306 5047 lineto
6322 5031 lineto
closepath
stroke
7614 4159 moveto
7595 4213 lineto
7579 4249 lineto
7562 4265 lineto
7526 4282 lineto
7472 4301 lineto
7439 4301 lineto
7385 4282 lineto
7349 4265 lineto
7332 4249 lineto
7315 4213 lineto
7297 4159 lineto
7297 4125 lineto
7315 4071 lineto
7332 4036 lineto
7349 4019 lineto
7385 4002 lineto
7439 3983 lineto
7472 3983 lineto
7526 4002 lineto
7562 4019 lineto
7579 4036 lineto
7595 4071 lineto
7614 4125 lineto
closepath
stroke
7595 4142 moveto
7579 4213 lineto
7526 4265 lineto
7455 4282 lineto
7385 4265 lineto
7332 4213 lineto
7315 4142 lineto
7332 4071 lineto
7385 4019 lineto
7455 4002 lineto
7526 4019 lineto
7579 4071 lineto
closepath
stroke
7562 4194 moveto
7508 4249 lineto
7403 4249 lineto
7349 4194 lineto
7349 4090 lineto
7403 4036 lineto
7508 4036 lineto
7562 4090 lineto
closepath
stroke
7526 4178 moveto
7491 4213 lineto
7420 4213 lineto
7385 4178 lineto
7385 4107 lineto
7420 4071 lineto
7491 4071 lineto
7526 4107 lineto
closepath
stroke
7508 4142 moveto
7491 4178 lineto
7455 4194 lineto
7420 4178 lineto
7403 4142 lineto
7420 4107 lineto
7455 4090 lineto
7491 4107 lineto
closepath
stroke
7491 4142 moveto
7455 4178 lineto
7420 4142 lineto
7455 4107 lineto
closepath
stroke
7472 4142 moveto
7455 4159 lineto
7439 4142 lineto
7455 4125 lineto
closepath
stroke
9218 3647 moveto
9199 3702 lineto
9182 3737 lineto
9165 3754 lineto
9130 3771 lineto
9076 3789 lineto
9042 3789 lineto
8988 3771 lineto
8953 3754 lineto
8936 3737 lineto
8919 3702 lineto
8900 3647 lineto
8900 3614 lineto
8919 3560 lineto
8936 3524 lineto
8953 3507 lineto
8988 3491 lineto
9042 3472 lineto
9076 3472 lineto
9130 3491 lineto
9165 3507 lineto
9182 3524 lineto
9199 3560 lineto
9218 3614 lineto
closepath
stroke
9199 3631 moveto
9182 3702 lineto
9130 3754 lineto
9059 3771 lineto
8988 3754 lineto
8936 3702 lineto
8919 3631 lineto
8936 3560 lineto
8988 3507 lineto
9059 3491 lineto
9130 3507 lineto
9182 3560 lineto
closepath
stroke
9165 3683 moveto
9111 3737 lineto
9007 3737 lineto
8953 3683 lineto
8953 3578 lineto
9007 3524 lineto
9111 3524 lineto
9165 3578 lineto
closepath
stroke
9130 3666 moveto
9094 3702 lineto
9023 3702 lineto
8988 3666 lineto
8988 3595 lineto
9023 3560 lineto
9094 3560 lineto
9130 3595 lineto
closepath
stroke
9111 3631 moveto
9094 3666 lineto
9059 3683 lineto
9023 3666 lineto
9007 3631 lineto
9023 3595 lineto
9059 3578 lineto
9094 3595 lineto
closepath
stroke
9094 3631 moveto
9059 3666 lineto
9023 3631 lineto
9059 3595 lineto
closepath
stroke
9076 3631 moveto
9059 3647 lineto
9042 3631 lineto
9059 3614 lineto
closepath
stroke
9865 3860 moveto
9847 3914 lineto
9830 3950 lineto
9813 3967 lineto
9778 3983 lineto
9723 4002 lineto
9690 4002 lineto
9636 3983 lineto
9600 3967 lineto
9583 3950 lineto
9567 3914 lineto
9548 3860 lineto
9548 3827 lineto
9567 3773 lineto
9583 3737 lineto
9600 3720 lineto
9636 3703 lineto
9690 3685 lineto
9723 3685 lineto
9778 3703 lineto
9813 3720 lineto
9830 3737 lineto
9847 3773 lineto
9865 3827 lineto
closepath
stroke
9847 3843 moveto
9830 3914 lineto
9778 3967 lineto
9707 3983 lineto
9636 3967 lineto
9583 3914 lineto
9567 3843 lineto
9583 3773 lineto
9636 3720 lineto
9707 3703 lineto
9778 3720 lineto
9830 3773 lineto
closepath
stroke
9813 3896 moveto
9759 3950 lineto
9654 3950 lineto
9600 3896 lineto
9600 3791 lineto
9654 3737 lineto
9759 3737 lineto
9813 3791 lineto
closepath
stroke
9778 3879 moveto
9742 3914 lineto
9671 3914 lineto
9636 3879 lineto
9636 3808 lineto
9671 3773 lineto
9742 3773 lineto
9778 3808 lineto
closepath
stroke
9759 3843 moveto
9742 3879 lineto
9707 3896 lineto
9671 3879 lineto
9654 3843 lineto
9671 3808 lineto
9707 3791 lineto
9742 3808 lineto
closepath
stroke
9742 3843 moveto
9707 3879 lineto
9671 3843 lineto
9707 3808 lineto
closepath
stroke
9723 3843 moveto
9707 3860 lineto
9690 3843 lineto
9707 3827 lineto
closepath
stroke
11486 3886 moveto
11467 3941 lineto
11450 3976 lineto
11433 3993 lineto
11398 4010 lineto
11344 4028 lineto
11310 4028 lineto
11256 4010 lineto
11221 3993 lineto
11204 3976 lineto
11187 3941 lineto
11168 3886 lineto
11168 3853 lineto
11187 3799 lineto
11204 3763 lineto
11221 3746 lineto
11256 3730 lineto
11310 3711 lineto
11344 3711 lineto
11398 3730 lineto
11433 3746 lineto
11450 3763 lineto
11467 3799 lineto
11486 3853 lineto
closepath
stroke
11467 3870 moveto
11450 3941 lineto
11398 3993 lineto
11327 4010 lineto
11256 3993 lineto
11204 3941 lineto
11187 3870 lineto
11204 3799 lineto
11256 3746 lineto
11327 3730 lineto
11398 3746 lineto
11450 3799 lineto
closepath
stroke
11433 3922 moveto
11379 3976 lineto
11275 3976 lineto
11221 3922 lineto
11221 3817 lineto
11275 3763 lineto
11379 3763 lineto
11433 3817 lineto
closepath
stroke
11398 3905 moveto
11362 3941 lineto
11291 3941 lineto
11256 3905 lineto
11256 3834 lineto
11291 3799 lineto
11362 3799 lineto
11398 3834 lineto
closepath
stroke
11379 3870 moveto
11362 3905 lineto
11327 3922 lineto
11291 3905 lineto
11275 3870 lineto
11291 3834 lineto
11327 3817 lineto
11362 3834 lineto
closepath
stroke
11362 3870 moveto
11327 3905 lineto
11291 3870 lineto
11327 3834 lineto
closepath
stroke
11344 3870 moveto
11327 3886 lineto
11310 3870 lineto
11327 3853 lineto
closepath
stroke
11956 3804 moveto
11937 3858 lineto
11921 3894 lineto
11904 3911 lineto
11868 3927 lineto
11814 3946 lineto
11781 3946 lineto
11726 3927 lineto
11691 3911 lineto
11674 3894 lineto
11657 3858 lineto
11639 3804 lineto
11639 3771 lineto
11657 3717 lineto
11674 3681 lineto
11691 3664 lineto
11726 3647 lineto
11781 3629 lineto
11814 3629 lineto
11868 3647 lineto
11904 3664 lineto
11921 3681 lineto
11937 3717 lineto
11956 3771 lineto
closepath
stroke
11937 3787 moveto
11921 3858 lineto
11868 3911 lineto
11797 3927 lineto
11726 3911 lineto
11674 3858 lineto
11657 3787 lineto
11674 3717 lineto
11726 3664 lineto
11797 3647 lineto
11868 3664 lineto
11921 3717 lineto
closepath
stroke
11904 3840 moveto
11850 3894 lineto
11745 3894 lineto
11691 3840 lineto
11691 3735 lineto
11745 3681 lineto
11850 3681 lineto
11904 3735 lineto
closepath
stroke
11868 3823 moveto
11833 3858 lineto
11762 3858 lineto
11726 3823 lineto
11726 3752 lineto
11762 3717 lineto
11833 3717 lineto
11868 3752 lineto
closepath
stroke
11850 3787 moveto
11833 3823 lineto
11797 3840 lineto
11762 3823 lineto
11745 3787 lineto
11762 3752 lineto
11797 3735 lineto
11833 3752 lineto
closepath
stroke
11833 3787 moveto
11797 3823 lineto
11762 3787 lineto
11797 3752 lineto
closepath
stroke
11814 3787 moveto
11797 3804 lineto
11781 3787 lineto
11797 3771 lineto
closepath
stroke
12400 4077 moveto
12382 4131 lineto
12365 4166 lineto
12348 4183 lineto
12313 4200 lineto
12258 4219 lineto
12225 4219 lineto
12171 4200 lineto
12135 4183 lineto
12118 4166 lineto
12102 4131 lineto
12083 4077 lineto
12083 4043 lineto
12102 3989 lineto
12118 3954 lineto
12135 3937 lineto
12171 3920 lineto
12225 3901 lineto
12258 3901 lineto
12313 3920 lineto
12348 3937 lineto
12365 3954 lineto
12382 3989 lineto
12400 4043 lineto
closepath
stroke
12382 4060 moveto
12365 4131 lineto
12313 4183 lineto
12242 4200 lineto
12171 4183 lineto
12118 4131 lineto
12102 4060 lineto
12118 3989 lineto
12171 3937 lineto
12242 3920 lineto
12313 3937 lineto
12365 3989 lineto
closepath
stroke
12348 4112 moveto
12294 4166 lineto
12189 4166 lineto
12135 4112 lineto
12135 4008 lineto
12189 3954 lineto
12294 3954 lineto
12348 4008 lineto
closepath
stroke
12313 4095 moveto
12277 4131 lineto
12206 4131 lineto
12171 4095 lineto
12171 4025 lineto
12206 3989 lineto
12277 3989 lineto
12313 4025 lineto
closepath
stroke
12294 4060 moveto
12277 4095 lineto
12242 4112 lineto
12206 4095 lineto
12189 4060 lineto
12206 4025 lineto
12242 4008 lineto
12277 4025 lineto
closepath
stroke
12277 4060 moveto
12242 4095 lineto
12206 4060 lineto
12242 4025 lineto
closepath
stroke
12258 4060 moveto
12242 4077 lineto
12225 4060 lineto
12242 4043 lineto
closepath
stroke
13614 4123 moveto
13595 4178 lineto
13578 4213 lineto
13561 4230 lineto
13526 4247 lineto
13472 4265 lineto
13438 4265 lineto
13384 4247 lineto
13349 4230 lineto
13332 4213 lineto
13315 4178 lineto
13296 4123 lineto
13296 4090 lineto
13315 4036 lineto
13332 4000 lineto
13349 3983 lineto
13384 3967 lineto
13438 3948 lineto
13472 3948 lineto
13526 3967 lineto
13561 3983 lineto
13578 4000 lineto
13595 4036 lineto
13614 4090 lineto
closepath
stroke
13595 4107 moveto
13578 4178 lineto
13526 4230 lineto
13455 4247 lineto
13384 4230 lineto
13332 4178 lineto
13315 4107 lineto
13332 4036 lineto
13384 3983 lineto
13455 3967 lineto
13526 3983 lineto
13578 4036 lineto
closepath
stroke
13561 4159 moveto
13507 4213 lineto
13403 4213 lineto
13349 4159 lineto
13349 4054 lineto
13403 4000 lineto
13507 4000 lineto
13561 4054 lineto
closepath
stroke
13526 4142 moveto
13490 4178 lineto
13419 4178 lineto
13384 4142 lineto
13384 4071 lineto
13419 4036 lineto
13490 4036 lineto
13526 4071 lineto
closepath
stroke
13507 4107 moveto
13490 4142 lineto
13455 4159 lineto
13419 4142 lineto
13403 4107 lineto
13419 4071 lineto
13455 4054 lineto
13490 4071 lineto
closepath
stroke
13490 4107 moveto
13455 4142 lineto
13419 4107 lineto
13455 4071 lineto
closepath
stroke
13472 4107 moveto
13455 4123 lineto
13438 4107 lineto
13455 4090 lineto
closepath
stroke
15359 4069 moveto
15340 4123 lineto
15323 4159 lineto
15307 4176 lineto
15271 4193 lineto
15217 4211 lineto
15183 4211 lineto
15129 4193 lineto
15094 4176 lineto
15077 4159 lineto
15060 4123 lineto
15042 4069 lineto
15042 4036 lineto
15060 3982 lineto
15077 3946 lineto
15094 3929 lineto
15129 3913 lineto
15183 3894 lineto
15217 3894 lineto
15271 3913 lineto
15307 3929 lineto
15323 3946 lineto
15340 3982 lineto
15359 4036 lineto
closepath
stroke
15340 4053 moveto
15323 4123 lineto
15271 4176 lineto
15200 4193 lineto
15129 4176 lineto
15077 4123 lineto
15060 4053 lineto
15077 3982 lineto
15129 3929 lineto
15200 3913 lineto
15271 3929 lineto
15323 3982 lineto
closepath
stroke
15307 4105 moveto
15253 4159 lineto
15148 4159 lineto
15094 4105 lineto
15094 4000 lineto
15148 3946 lineto
15253 3946 lineto
15307 4000 lineto
closepath
stroke
15271 4088 moveto
15236 4123 lineto
15165 4123 lineto
15129 4088 lineto
15129 4017 lineto
15165 3982 lineto
15236 3982 lineto
15271 4017 lineto
closepath
stroke
15253 4053 moveto
15236 4088 lineto
15200 4105 lineto
15165 4088 lineto
15148 4053 lineto
15165 4017 lineto
15200 4000 lineto
15236 4017 lineto
closepath
stroke
15236 4053 moveto
15200 4088 lineto
15165 4053 lineto
15200 4017 lineto
closepath
stroke
15217 4053 moveto
15200 4069 lineto
15183 4053 lineto
15200 4036 lineto
closepath
stroke
3584 13657 moveto
3733 13657 lineto
stroke
3584 13657 moveto
3584 13378 lineto
3733 13378 lineto
stroke
6173 5113 moveto
6472 5113 lineto
stroke
6322 5113 moveto
6322 4982 lineto
stroke
6173 4982 moveto
6472 4982 lineto
stroke
7306 4207 moveto
7605 4207 lineto
stroke
7455 4207 moveto
7455 4079 lineto
stroke
7306 4079 moveto
7605 4079 lineto
stroke
8910 3696 moveto
9208 3696 lineto
stroke
9059 3696 moveto
9059 3565 lineto
stroke
8910 3565 moveto
9208 3565 lineto
stroke
9557 3888 moveto
9856 3888 lineto
stroke
9707 3888 moveto
9707 3797 lineto
stroke
9557 3797 moveto
9856 3797 lineto
stroke
11178 3933 moveto
11476 3933 lineto
stroke
11327 3933 moveto
11327 3808 lineto
stroke
11178 3808 moveto
11476 3808 lineto
stroke
11648 3853 moveto
11947 3853 lineto
stroke
11797 3853 moveto
11797 3722 lineto
stroke
11648 3722 moveto
11947 3722 lineto
stroke
12092 4107 moveto
12391 4107 lineto
stroke
12242 4107 moveto
12242 4015 lineto
stroke
12092 4015 moveto
12391 4015 lineto
stroke
13306 4151 moveto
13604 4151 lineto
stroke
13455 4151 moveto
13455 4062 lineto
stroke
13306 4062 moveto
13604 4062 lineto
stroke
15051 4118 moveto
15350 4118 lineto
stroke
15200 4118 moveto
15200 3989 lineto
stroke
15051 3989 moveto
15350 3989 lineto
stroke
3584 13614 moveto
3672 13022 lineto
stroke
3707 12785 moveto
3748 12503 lineto
3799 12195 lineto
stroke
3838 11960 moveto
3913 11514 lineto
3939 11372 lineto
stroke
3982 11137 moveto
4077 10629 lineto
4094 10550 lineto
stroke
4142 10317 moveto
4241 9841 lineto
4267 9733 lineto
stroke
4321 9499 moveto
4405 9139 lineto
4463 8919 lineto
stroke
4525 8687 moveto
4570 8514 lineto
4687 8113 lineto
stroke
4758 7885 moveto
4898 7465 lineto
4952 7319 lineto
stroke
5036 7095 moveto
5062 7026 lineto
5227 6636 lineto
5270 6546 lineto
stroke
5372 6330 moveto
5391 6291 lineto
5555 5986 lineto
5663 5809 lineto
stroke
5794 5609 moveto
5884 5479 lineto
6048 5270 lineto
6164 5141 lineto
stroke
6330 4969 moveto
6377 4922 lineto
6541 4781 lineto
6705 4655 lineto
6795 4598 lineto
stroke
6998 4474 moveto
7034 4454 lineto
7198 4374 lineto
7362 4303 lineto
7526 4241 lineto
7545 4235 lineto
stroke
7775 4168 moveto
7855 4146 lineto
8019 4109 lineto
8183 4077 lineto
8348 4051 lineto
8359 4049 lineto
stroke
8596 4021 moveto
8676 4013 lineto
8841 3998 lineto
9005 3989 lineto
9169 3980 lineto
9191 3980 lineto
stroke
9430 3972 moveto
9498 3970 lineto
9662 3969 lineto
9826 3969 lineto
9990 3970 lineto
10028 3970 lineto
stroke
10267 3974 moveto
10319 3974 lineto
10483 3978 lineto
10647 3982 lineto
10812 3987 lineto
10864 3989 lineto
stroke
11103 3997 moveto
11140 3998 lineto
11305 4004 lineto
11469 4010 lineto
11633 4015 lineto
11700 4017 lineto
stroke
11939 4026 moveto
11962 4026 lineto
12126 4034 lineto
12290 4039 lineto
12454 4045 lineto
12537 4047 lineto
stroke
12775 4056 moveto
12783 4056 lineto
12947 4062 lineto
13111 4067 lineto
13276 4073 lineto
13373 4075 lineto
stroke
13612 4082 moveto
13769 4086 lineto
13933 4092 lineto
14097 4095 lineto
14209 4097 lineto
stroke
14448 4105 moveto
14590 4109 lineto
14754 4112 lineto
14918 4116 lineto
15045 4118 lineto
stroke
15284 4122 moveto
15411 4125 lineto
15575 4127 lineto
15740 4131 lineto
15882 4133 lineto
stroke
16121 4137 moveto
16233 4138 lineto
16397 4140 lineto
16561 4142 lineto
16718 4146 lineto
stroke
16957 4148 moveto
17054 4150 lineto
17218 4151 lineto
17382 4151 lineto
17547 4153 lineto
17554 4153 lineto
stroke
17793 4155 moveto
17875 4157 lineto
18039 4159 lineto
18204 4159 lineto
18368 4161 lineto
18390 4161 lineto
stroke
18629 4163 moveto
18697 4163 lineto
18861 4165 lineto
19025 4165 lineto
19189 4166 lineto
19227 4166 lineto
stroke
19466 4168 moveto
19518 4168 lineto
19682 4168 lineto
19846 4168 lineto
stroke
3562 4219 moveto
20057 4221 lineto
stroke
18297 13776 moveto
18297 13860 lineto
18318 13966 lineto
18361 14052 lineto
18403 14116 lineto
18445 14157 lineto
18467 14157 lineto
18424 14116 lineto
18381 14052 lineto
18338 13966 lineto
18318 13860 lineto
18318 13776 lineto
18338 13670 lineto
18381 13584 lineto
18424 13520 lineto
18467 13477 lineto
18445 13477 lineto
18403 13520 lineto
18361 13584 lineto
18318 13670 lineto
closepath
stroke
18594 13627 moveto
18614 13627 lineto
18614 14073 lineto
18594 14073 lineto
closepath
stroke
18614 13690 moveto
18657 13647 lineto
18700 13627 lineto
18764 13627 lineto
18807 13647 lineto
18848 13690 lineto
18870 13754 lineto
18870 13797 lineto
18848 13860 lineto
18807 13903 lineto
18764 13923 lineto
18700 13923 lineto
18657 13903 lineto
18614 13860 lineto
18700 13903 lineto
18764 13903 lineto
18807 13881 lineto
18827 13860 lineto
18848 13797 lineto
18848 13754 lineto
18827 13690 lineto
18807 13670 lineto
18764 13647 lineto
18700 13647 lineto
closepath
stroke
18977 13477 moveto
18997 13477 lineto
19040 13520 lineto
19083 13584 lineto
19124 13670 lineto
19146 13776 lineto
19146 13860 lineto
19124 13966 lineto
19083 14052 lineto
19040 14116 lineto
18997 14157 lineto
18977 14157 lineto
19018 14116 lineto
19061 14052 lineto
19103 13966 lineto
19124 13860 lineto
19124 13776 lineto
19103 13670 lineto
19061 13584 lineto
19018 13520 lineto
closepath
stroke
showpage
grestore
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
4 setlinewidth
[] 0 setdash
535 679 m
535 1886 l
1915 1886 l
1915 679 l
535 679 l
stroke
[] 0 setdash
535 679 m
535 689 l
765 679 m
765 689 l
995 679 m
995 689 l
1225 679 m
1225 689 l
1455 679 m
1455 689 l
1685 679 m
1685 689 l
1915 679 m
1915 689 l
535 1886 m
535 1876 l
765 1886 m
765 1876 l
995 1886 m
995 1876 l
1225 1886 m
1225 1876 l
1455 1886 m
1455 1876 l
1685 1886 m
1685 1876 l
1915 1886 m
1915 1876 l
stroke
535 679 m
535 699 l
765 679 m
765 699 l
995 679 m
995 699 l
1225 679 m
1225 699 l
1455 679 m
1455 699 l
1685 679 m
1685 699 l
1915 679 m
1915 699 l
535 1886 m
535 1866 l
765 1886 m
765 1866 l
995 1886 m
995 1866 l
1225 1886 m
1225 1866 l
1455 1886 m
1455 1866 l
1685 1886 m
1685 1866 l
1915 1886 m
1915 1866 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
535 629 m
gsave
535 629 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
765 629 m
gsave
765 629 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
995 629 m
gsave
995 629 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
1225 629 m
gsave
1225 629 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
1455 629 m
gsave
1455 629 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
1685 629 m
gsave
1685 629 translate
0 rotate
0 -20  m
(5.0) CS
(5.0) show
grestore
1915 629 m
gsave
1915 629 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
/Helvetica findfont
84 scalefont
 setfont
1225 529 m
gsave
1225 529 translate
0 rotate
0 0  m
(r/a) CS
(r/a) show
grestore
535 679 m
545 679 l
535 799 m
545 799 l
535 920 m
545 920 l
535 1041 m
545 1041 l
535 1162 m
545 1162 l
535 1283 m
545 1283 l
535 1403 m
545 1403 l
535 1524 m
545 1524 l
535 1645 m
545 1645 l
535 1766 m
545 1766 l
535 1886 m
545 1886 l
1915 679 m
1905 679 l
1915 799 m
1905 799 l
1915 920 m
1905 920 l
1915 1041 m
1905 1041 l
1915 1162 m
1905 1162 l
1915 1283 m
1905 1283 l
1915 1403 m
1905 1403 l
1915 1524 m
1905 1524 l
1915 1645 m
1905 1645 l
1915 1766 m
1905 1766 l
1915 1886 m
1905 1886 l
stroke
535 679 m
555 679 l
535 920 m
555 920 l
535 1162 m
555 1162 l
535 1403 m
555 1403 l
535 1645 m
555 1645 l
535 1886 m
555 1886 l
1915 679 m
1895 679 l
1915 920 m
1895 920 l
1915 1162 m
1895 1162 l
1915 1403 m
1895 1403 l
1915 1645 m
1895 1645 l
1915 1886 m
1895 1886 l
/Helvetica findfont
60 scalefont
 setfont
stroke
497 679 m
gsave
497 679 translate
0 rotate
0 -20  m
(0.000) RJ
(0.000) show
grestore
497 920 m
gsave
497 920 translate
0 rotate
0 -20  m
(0.001) RJ
(0.001) show
grestore
497 1162 m
gsave
497 1162 translate
0 rotate
0 -20  m
(0.002) RJ
(0.002) show
grestore
497 1403 m
gsave
497 1403 translate
0 rotate
0 -20  m
(0.003) RJ
(0.003) show
grestore
497 1645 m
gsave
497 1645 translate
0 rotate
0 -20  m
(0.004) RJ
(0.004) show
grestore
497 1886 m
gsave
497 1886 translate
0 rotate
0 -20  m
(0.005) RJ
(0.005) show
grestore
/Helvetica findfont
85 scalefont
 setfont
281 1282 m
gsave
281 1282 translate
90 rotate
0 0  m
(JM(r)) CS
(J) show
/Helvetica findfont
51 scalefont
 setfont
0 -25 rmoveto
(M) show
/Helvetica findfont
85 scalefont
 setfont
0 25 rmoveto
(\(r\)) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
535 679 m
539 753 l
544 823 l
548 889 l
553 952 l
558 1010 l
562 1066 l
567 1118 l
571 1167 l
576 1214 l
581 1257 l
585 1297 l
590 1335 l
594 1371 l
599 1404 l
604 1435 l
608 1463 l
613 1490 l
617 1515 l
624 1548 l
631 1577 l
638 1603 l
650 1638 l
661 1664 l
673 1683 l
684 1695 l
696 1702 l
707 1703 l
719 1700 l
730 1693 l
742 1683 l
765 1654 l
788 1617 l
811 1574 l
834 1528 l
857 1479 l
880 1430 l
903 1381 l
926 1333 l
949 1286 l
972 1241 l
995 1198 l
1018 1157 l
1041 1119 l
1064 1083 l
1087 1050 l
1110 1018 l
1133 989 l
1156 963 l
1179 938 l
1202 915 l
1225 894 l
1248 875 l
1271 857 l
1294 841 l
1317 826 l
1340 812 l
1363 800 l
1386 789 l
1409 779 l
1432 769 l
1455 761 l
1501 746 l
1547 734 l
1593 724 l
1639 715 l
1685 709 l
1731 703 l
1777 699 l
1823 695 l
1869 692 l
1892 691 l
1915 690 l
stroke
showpage
%%Trailer
%%BoundingBox: 128 162 459 452
